Adaptive integration of history variables in constrained mixture models for organ-scale growth and remodeling

In the last decades, many computational models have been developed to predict soft tissue growth and remodeling (G&R). The constrained mixture theory describes fundamental mechanobiological processes in soft tissue G&R and has been widely adopted in cardiovascular models of G&R. However, even after two decades of work, large organ-scale models are rare, mainly due to high computational costs (model evaluation and memory consumption), especially in long-range simulations. We propose two strategies to adaptively integrate history variables in constrained mixture models to enable large organ-scale simulations of G&R. Both strategies exploit that the influence of deposited tissue on the current mixture decreases over time through degradation. One strategy is independent of external loading, allowing the estimation of the computational resources ahead of the simulation. The other adapts the history snapshots based on the local mechanobiological environment so that the additional integration errors can be controlled and kept negligibly small, even in G&R scenarios with severe perturbations. We analyze the adaptively integrated constrained mixture model on a tissue patch for a parameter study and show the performance under different G&R scenarios. To confirm that adaptive strategies enable large organ-scale examples, we show simulations of different hypertension conditions with a real-world example of a biventricular heart discretized with a finite element mesh. In our example, adaptive integrations sped up simulations by a factor of three and reduced memory requirements to one-sixth. The reduction of the computational costs gets even more pronounced for simulations over longer periods. Adaptive integration of the history variables allows studying more finely resolved models and longer G&R periods while computational costs are drastically reduced and largely constant in time.

==> figures/1d_loading_scenario.tex <==
\begin{center}
    \begin{tikzpicture}
        \begin{axis}[
                scale only axis=true,
                width=6cm,
                height=3cm,
                xlabel=\small{G\&R time $s~\left[\cdot T\right]$},
                ylabel=\small{Force $F~\left[\cdot F_0\right]$},
                xmin=-3, xmax=143,
                ymin=-1, ymax=21,
                xtick={0,20,40,60,80,120,100,140},
                ytick={0,5,10,15,20},
                name=loading_scenario,
                grid=major
            ]

            \addplot[dotted,thick] coordinates{(-10,1) (144,1)};

            \addplot [thick] coordinates {
                    (0,1)    (20,1)    (20,10)   (40,10)
                    (60,20)  (100,20)  (100,1)  (140,1)
                };
        \end{axis}


        \node[anchor=south west,align=left] at (loading_scenario.north west) {%
            {\small
                    \begin{tabular}{@{}cl}
                        \begin{tikzpicture}
                            \fill[color=white] (0,-0.075) rectangle(0.6,0.15);
                            \draw[thick,dotted] (0,0) -- ++(0.6,0);
                        \end{tikzpicture} & Baseline force $F_0$
                    \end{tabular}
                }
        };
    \end{tikzpicture}
\end{center}



==> figures/1d_relative_error.tex <==
\begin{center}
    \begin{tikzpicture}
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=6.3cm,
                height=0.75cm,
                xlabel=,
                xticklabels=\empty,
                ylabel=\small{$F$ $[F_0]$},
                y label style={at={(axis description cs:-0.12,0.5)},text width=0.75cm,align=center},
                xmin=-2, xmax=142,
                ymin=0, ymax=21,
                ytick={0, 10, 20},
                grid=major,
                anchor=north,
                name=loading_scenario_model_equation,
            ]

            \addplot[color=black, line width=1pt, dotted] coordinates {(0,0) (0,21)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(20,0) (20,21)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(40,0) (40,21)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(60,0) (60,21)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(100,0) (100,21)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(140,0) (140,21)};

            \addplot [thick] coordinates {
                    (0,1)    (20,1)    (20,10)   (40,10)
                    (60,20)  (100,20)  (100,1)  (140,1)
                };
        \end{axis}
        % relative Cauchy fiber stress error
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=6.3cm,
                height=2cm,
                xlabel=,
                xticklabels=\empty,
                ylabel=\small{Cauchy stress error $\left[-\right]$},
                y label style={text width=3cm,align=center},
                xmin=-2, xmax=142,
                ymin=2e-10, ymax=5e-1,
                ytick={1e-1, 1e-3, 1e-5, 1e-7, 1e-9},
                name=cauchy_stress_error_model_equation,
                grid=major,
                ymode=log,
                at={($(loading_scenario_model_equation.south)+(0,-0.4cm)$)},
                anchor=north,
            ]
            \addplot[color=black, line width=1pt, dotted] coordinates {(0,1e-13) (0,1e0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(20,1e-13) (20,1e0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(40,1e-13) (40,1e0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(60,1e-13) (60,1e0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(100,1e-13) (100,1e0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(140,1e-13) (140,1e0)};

            % \addplot[color=dia6-3-1, line width=0.5pt, densely dashed]  coordinates {(-20,1e-4) (160,1e-4)};
            % \addplot[color=dia6-3-2, line width=0.5pt, densely dashed]  coordinates {(-20,1e-5) (160,1e-5)};
            % \addplot[color=dia6-3-3, line width=0.5pt, densely dashed]  coordinates {(-20,1e-6) (160,1e-6)};
            % \addplot[color=dia6-3-4, line width=0.5pt, densely dashed]  coordinates {(-20,1e-7) (160,1e-7)};
            % \addplot[color=dia6-3-5, line width=0.5pt, densely dashed]  coordinates {(-20,1e-8) (160,1e-8)};
            % \addplot[color=dia6-3-6, line width=0.5pt, densely dashed]  coordinates {(-20,1e-9) (160,1e-9)};

            \addplot[color=dia6-3-1, line width=1pt] table [x=relative_time, y=model_equation_1e-4, col sep=comma] {figures/data/1d/relative_cauchy_stress_error.csv};
            \addplot[color=dia6-3-2, line width=1pt] table [x=relative_time, y=model_equation_1e-5, col sep=comma] {figures/data/1d/relative_cauchy_stress_error.csv};
            \addplot[color=dia6-3-3, line width=1pt] table [x=relative_time, y=model_equation_1e-6, col sep=comma] {figures/data/1d/relative_cauchy_stress_error.csv};
            \addplot[color=dia6-3-4, line width=1pt] table [x=relative_time, y=model_equation_1e-7, col sep=comma] {figures/data/1d/relative_cauchy_stress_error.csv};
            \addplot[color=dia6-3-5, line width=1pt] table [x=relative_time, y=model_equation_1e-8, col sep=comma] {figures/data/1d/relative_cauchy_stress_error.csv};
            \addplot[color=dia6-3-6, line width=1pt] table [x=relative_time, y=model_equation_1e-9, col sep=comma] {figures/data/1d/relative_cauchy_stress_error.csv};

            \addplot[color=dia1-2, line width=0.75pt] table [x=relative_time, y=full_integration, col sep=comma] {figures/data/1d/relative_cauchy_stress_error.csv};
            \addplot[color=dia1-3, line width=0.75pt] table [x=relative_time, y=full_integration_2, col sep=comma] {figures/data/1d/relative_cauchy_stress_error_coarse.csv};
            %\addplot[color=dia1-2, line width=1pt] table [x=relative_time, y=full_integration_0.5, col sep=comma] {figures/data/1d/relative_cauchy_stress_error_fine.csv};

        \end{axis}
        % relative patch mass error
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=6.3cm,
                height=2cm,
                xlabel=,
                xticklabels=\empty,
                ylabel=\small{Patch mass error $\left[-\right]$},
                y label style={text width=2.5cm,align=center},
                xmin=-2, xmax=142,
                ymin=2e-10, ymax=5e-1,
                ytick={1e-1, 1e-3, 1e-5, 1e-7, 1e-9},
                name=patch_mass_error_model_equation,
                at={($(cauchy_stress_error_model_equation.south)+(0,-0.4cm)$)},
                anchor=north,
                grid=major,
                ymode=log,
            ]
            \addplot[color=black, line width=1pt, dotted] coordinates {(0,1e-13) (0,1e0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(20,1e-13) (20,1e0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(40,1e-13) (40,1e0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(60,1e-13) (60,1e0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(100,1e-13) (100,1e0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(140,1e-13) (140,1e0)};

            % \addplot[color=dia6-3-1, line width=0.5pt, densely dashed]  coordinates {(-20,1e-4) (160,1e-4)};
            % \addplot[color=dia6-3-2, line width=0.5pt, densely dashed]  coordinates {(-20,1e-5) (160,1e-5)};
            % \addplot[color=dia6-3-3, line width=0.5pt, densely dashed]  coordinates {(-20,1e-6) (160,1e-6)};
            % \addplot[color=dia6-3-4, line width=0.5pt, densely dashed]  coordinates {(-20,1e-7) (160,1e-7)};
            % \addplot[color=dia6-3-5, line width=0.5pt, densely dashed]  coordinates {(-20,1e-8) (160,1e-8)};
            % \addplot[color=dia6-3-6, line width=0.5pt, densely dashed]  coordinates {(-20,1e-9) (160,1e-9)};

            \addplot[color=dia6-3-1, line width=1pt] table [x=relative_time, y=model_equation_1e-4, col sep=comma] {figures/data/1d/relative_growth_scalar_error.csv};
            \addplot[color=dia6-3-2, line width=1pt] table [x=relative_time, y=model_equation_1e-5, col sep=comma] {figures/data/1d/relative_growth_scalar_error.csv};
            \addplot[color=dia6-3-3, line width=1pt] table [x=relative_time, y=model_equation_1e-6, col sep=comma] {figures/data/1d/relative_growth_scalar_error.csv};
            \addplot[color=dia6-3-4, line width=1pt] table [x=relative_time, y=model_equation_1e-7, col sep=comma] {figures/data/1d/relative_growth_scalar_error.csv};
            \addplot[color=dia6-3-5, line width=1pt] table [x=relative_time, y=model_equation_1e-8, col sep=comma] {figures/data/1d/relative_growth_scalar_error.csv};
            \addplot[color=dia6-3-6, line width=1pt] table [x=relative_time, y=model_equation_1e-9, col sep=comma] {figures/data/1d/relative_growth_scalar_error.csv};

            \addplot[color=dia1-2, line width=0.75pt] table [x=relative_time, y=full_integration, col sep=comma] {figures/data/1d/relative_growth_scalar_error.csv};
            \addplot[color=dia1-3, line width=0.75pt] table [x=relative_time, y=full_integration_2, col sep=comma] {figures/data/1d/relative_growth_scalar_error_coarse.csv};
            %\addplot[color=dia1-2, line width=0.75pt] table [x=relative_time, y=full_integration_0.5, col sep=comma] {figures/data/1d/relative_growth_scalar_error_fine.csv};
        \end{axis}
        % History size
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=6.3cm,
                height=1.175cm,
                xlabel=,
                ylabel=,
                xmin=-2, xmax=142,
                ymin=500, ymax=2850,
                ytick={500, 1500, 2500},
                name=history_size_top_model_equation,
                at={($(patch_mass_error_model_equation.south)+(0,-0.4cm)$)},
                anchor=north,
                grid=major,
                xticklabels=\empty,
            ]
            \addplot[color=black, line width=1pt, dotted] coordinates {(0,500) (0,2850)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(20,500) (20,2850)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(40,500) (40,2850)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(60,500) (60,2850)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(100,500) (100,2850)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(140,500) (140,2850)};

            \addplot[color=dia1-2, line width=0.75pt] table [x=relative_time, y=full_integration, col sep=comma] {figures/data/1d/history_size.csv};
            \addplot[color=dia1-3, line width=0.75pt] table [x=relative_time, y=full_integration_2, col sep=comma] {figures/data/1d/history_size_coarse.csv};
            %\addplot[color=dia1-2, line width=0.75pt] table [x=relative_time, y=full_integration_0.5, col sep=comma] {figures/data/1d/history_size_fine.csv};
        \end{axis}
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=6.3cm,
                height=2.08cm,
                xlabel=\small{G\&R time $s~\left[\cdot T\right]$},
                ylabel=\small{History size $\left[-\right]$},
                y label style={at={(axis description cs:-0.17,0.75)},text width=3cm,align=center},
                xmin=-2, xmax=142,
                ymin=0, ymax=500,
                ytick={0, 100, 200, 300, 400},
                grid=major,
                anchor=north,
                name=history_size_bottom_model_equation,
                at={($(history_size_top_model_equation.south)+(0,-0.05cm)$)},
            ]
            \addplot[color=black, line width=1pt, dotted] coordinates {(0,500) (0,0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(20,500) (20,0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(40,500) (40,0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(60,500) (60,0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(100,500) (100,0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(140,500) (140,0)};

            \addplot[color=dia6-3-1, line width=1pt] table [x=relative_time, y=model_equation_1e-4, col sep=comma] {figures/data/1d/history_size.csv};
            \addplot[color=dia6-3-2, line width=1pt] table [x=relative_time, y=model_equation_1e-5, col sep=comma] {figures/data/1d/history_size.csv};
            \addplot[color=dia6-3-3, line width=1pt] table [x=relative_time, y=model_equation_1e-6, col sep=comma] {figures/data/1d/history_size.csv};
            \addplot[color=dia6-3-4, line width=1pt] table [x=relative_time, y=model_equation_1e-7, col sep=comma] {figures/data/1d/history_size.csv};
            \addplot[color=dia6-3-5, line width=1pt] table [x=relative_time, y=model_equation_1e-8, col sep=comma] {figures/data/1d/history_size.csv};
            \addplot[color=dia6-3-6, line width=1pt] table [x=relative_time, y=model_equation_1e-9, col sep=comma] {figures/data/1d/history_size.csv};

            \addplot[color=dia1-2, line width=0.75pt] table [x=relative_time, y=full_integration, col sep=comma] {figures/data/1d/history_size.csv};
            \addplot[color=dia1-3, line width=0.75pt] table [x=relative_time, y=full_integration_2, col sep=comma] {figures/data/1d/history_size_coarse.csv};
            %\addplot[color=dia1-2, line width=0.75pt, dashed] table [x=relative_time, y=full_integration_0.5, col sep=comma] {figures/data/1d/history_size_fine.csv};
        \end{axis}

        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=6.3cm,
                height=0.75cm,
                xlabel=,
                xticklabels=\empty,
                ylabel=,
                yticklabel pos=right,
                y label style={at={(axis description cs:-0.17,0.5)},text width=3cm,align=center},
                xmin=-2, xmax=142,
                ymin=0, ymax=21,
                ytick={0, 10, 20},
                grid=major,
                anchor=north,
                name=loading_scenario_higher_order,
                anchor=west,
                at={($(loading_scenario_model_equation.east)+(0.4cm,0)$)},
            ]

            \addplot[color=black, line width=1pt, dotted] coordinates {(0,0) (0,21)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(20,0) (20,21)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(40,0) (40,21)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(60,0) (60,21)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(100,0) (100,21)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(140,0) (140,21)};

            \addplot [thick] coordinates {
                    (0,1)    (20,1)    (20,10)   (40,10)
                    (60,20)  (100,20)  (100,1)  (140,1)
                };
        \end{axis}
        % relative Cauchy fiber stress error
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=6.3cm,
                height=2cm,
                xlabel=,
                xticklabels=\empty,
                yticklabel pos=right,
                ylabel=,%\small{Cauchy stress error $\left[-\right]$},
                y label style={text width=3cm,align=center},
                xmin=-2, xmax=142,
                ymin=2e-10, ymax=5e-1,
                ytick={1e-1, 1e-3, 1e-5, 1e-7, 1e-9},
                name=cauchy_stress_error_error_estimation,
                at={($(loading_scenario_higher_order.south)+(0,-0.4cm)$)},
                grid=major,
                ymode=log,
                anchor=north,
            ]
            \addplot[color=black, line width=1pt, dotted] coordinates {(0,1e-13) (0,1e0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(20,1e-13) (20,1e0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(40,1e-13) (40,1e0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(60,1e-13) (60,1e0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(100,1e-13) (100,1e0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(140,1e-13) (140,1e0)};

            % \addplot[color=dia6-3-1, line width=0.5pt, densely dashed]  coordinates {(-20,1e-4) (160,1e-4)};
            % \addplot[color=dia6-3-2, line width=0.5pt, densely dashed]  coordinates {(-20,1e-5) (160,1e-5)};
            % \addplot[color=dia6-3-3, line width=0.5pt, densely dashed]  coordinates {(-20,1e-6) (160,1e-6)};
            % \addplot[color=dia6-3-4, line width=0.5pt, densely dashed]  coordinates {(-20,1e-7) (160,1e-7)};
            % \addplot[color=dia6-3-5, line width=0.5pt, densely dashed]  coordinates {(-20,1e-8) (160,1e-8)};
            % \addplot[color=dia6-3-6, line width=0.5pt, densely dashed]  coordinates {(-20,1e-9) (160,1e-9)};

            \addplot[color=dia6-3-1, line width=1pt] table [x=relative_time, y=higher_order_1e-4, col sep=comma] {figures/data/1d/relative_cauchy_stress_error.csv};
            \addplot[color=dia6-3-2, line width=1pt] table [x=relative_time, y=higher_order_1e-5, col sep=comma] {figures/data/1d/relative_cauchy_stress_error.csv};
            \addplot[color=dia6-3-3, line width=1pt] table [x=relative_time, y=higher_order_1e-6, col sep=comma] {figures/data/1d/relative_cauchy_stress_error.csv};
            \addplot[color=dia6-3-4, line width=1pt] table [x=relative_time, y=higher_order_1e-7, col sep=comma] {figures/data/1d/relative_cauchy_stress_error.csv};
            \addplot[color=dia6-3-5, line width=1pt] table [x=relative_time, y=higher_order_1e-8, col sep=comma] {figures/data/1d/relative_cauchy_stress_error.csv};
            \addplot[color=dia6-3-6, line width=1pt] table [x=relative_time, y=higher_order_1e-9, col sep=comma] {figures/data/1d/relative_cauchy_stress_error.csv};

            \addplot[color=dia1-2, line width=0.75pt] table [x=relative_time, y=full_integration, col sep=comma] {figures/data/1d/relative_cauchy_stress_error.csv};
            \addplot[color=dia1-3, line width=0.75pt] table [x=relative_time, y=full_integration_2, col sep=comma] {figures/data/1d/relative_cauchy_stress_error_coarse.csv};
        \end{axis}
        % relative patch mass error
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=6.3cm,
                height=2cm,
                xlabel=,
                xticklabels=\empty,
                yticklabel pos=right,
                ylabel=,%\small{Patch mass error $\left[-\right]$},
                y label style={text width=3cm,align=center},
                xmin=-2, xmax=142,
                ymin=2e-10, ymax=5e-1,
                ytick={1e-1, 1e-3, 1e-5, 1e-7, 1e-9},
                name=patch_mass_error_error_estimation,
                at={($(cauchy_stress_error_error_estimation.south)+(0,-0.4cm)$)},
                anchor=north,
                grid=major,
                ymode=log,
            ]
            \addplot[color=black, line width=1pt, dotted] coordinates {(0,1e-13) (0,1e0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(20,1e-13) (20,1e0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(40,1e-13) (40,1e0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(60,1e-13) (60,1e0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(100,1e-13) (100,1e0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(140,1e-13) (140,1e0)};

            % \addplot[color=dia6-3-1, line width=0.5pt, densely dashed]  coordinates {(-20,1e-4) (160,1e-4)};
            % \addplot[color=dia6-3-2, line width=0.5pt, densely dashed]  coordinates {(-20,1e-5) (160,1e-5)};
            % \addplot[color=dia6-3-3, line width=0.5pt, densely dashed]  coordinates {(-20,1e-6) (160,1e-6)};
            % \addplot[color=dia6-3-4, line width=0.5pt, densely dashed]  coordinates {(-20,1e-7) (160,1e-7)};
            % \addplot[color=dia6-3-5, line width=0.5pt, densely dashed]  coordinates {(-20,1e-8) (160,1e-8)};
            % \addplot[color=dia6-3-6, line width=0.5pt, densely dashed]  coordinates {(-20,1e-9) (160,1e-9)};

            \addplot[color=dia6-3-1, line width=1pt] table [x=relative_time, y=higher_order_1e-4, col sep=comma] {figures/data/1d/relative_growth_scalar_error.csv};
            \addplot[color=dia6-3-2, line width=1pt] table [x=relative_time, y=higher_order_1e-5, col sep=comma] {figures/data/1d/relative_growth_scalar_error.csv};
            \addplot[color=dia6-3-3, line width=1pt] table [x=relative_time, y=higher_order_1e-6, col sep=comma] {figures/data/1d/relative_growth_scalar_error.csv};
            \addplot[color=dia6-3-4, line width=1pt] table [x=relative_time, y=higher_order_1e-7, col sep=comma] {figures/data/1d/relative_growth_scalar_error.csv};
            \addplot[color=dia6-3-5, line width=1pt] table [x=relative_time, y=higher_order_1e-8, col sep=comma] {figures/data/1d/relative_growth_scalar_error.csv};
            \addplot[color=dia6-3-6, line width=1pt] table [x=relative_time, y=higher_order_1e-9, col sep=comma] {figures/data/1d/relative_growth_scalar_error.csv};

            \addplot[color=dia1-2, line width=0.75pt] table [x=relative_time, y=full_integration, col sep=comma] {figures/data/1d/relative_growth_scalar_error.csv};
            \addplot[color=dia1-3, line width=0.75pt] table [x=relative_time, y=full_integration_2, col sep=comma] {figures/data/1d/relative_growth_scalar_error_coarse.csv};
        \end{axis}
        % History size
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=6.3cm,
                height=1.175cm,
                xlabel=,
                ylabel=,
                yticklabel pos=right,
                xmin=-2, xmax=142,
                ymin=500, ymax=2850,
                ytick={500, 1500, 2500},
                name=history_size_top_error_estimation,
                at={($(patch_mass_error_error_estimation.south)+(0,-0.4cm)$)},
                anchor=north,
                grid=major,
                xticklabels=\empty,
            ]
            \addplot[color=black, line width=1pt, dotted] coordinates {(0,500) (0,2850)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(20,500) (20,2850)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(40,500) (40,2850)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(60,500) (60,2850)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(100,500) (100,2850)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(140,500) (140,2850)};
            \addplot[color=dia6-3-6, line width=1pt] table [x=relative_time, y=higher_order_1e-9, col sep=comma] {figures/data/1d/history_size.csv};

            \addplot[color=dia1-2, line width=0.75pt] table [x=relative_time, y=full_integration, col sep=comma] {figures/data/1d/history_size.csv};
            \addplot[color=dia1-3, line width=0.75pt] table [x=relative_time, y=full_integration_2, col sep=comma] {figures/data/1d/history_size_coarse.csv};

        \end{axis}
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=6.3cm,
                height=2.08cm,
                xlabel=\small{G\&R time $s~\left[\cdot T\right]$},
                yticklabel pos=right,
                ylabel=,%\small{History size $\left[-\right]$},
                y label style={at={(axis description cs:-0.17,0.75)},text width=3cm,align=center},
                xmin=-2, xmax=142,
                ymin=0, ymax=500,
                ytick={0, 100, 200, 300, 400},
                grid=major,
                anchor=north,
                name=history_size_bottom_error_estimation,
                at={($(history_size_top_error_estimation.south)+(0,-0.05cm)$)},
            ]
            \addplot[color=black, line width=1pt, dotted] coordinates {(0,500) (0,0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(20,500) (20,0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(40,500) (40,0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(60,500) (60,0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(100,500) (100,0)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(140,500) (140,0)};

            \addplot[color=dia6-3-1, line width=1pt] table [x=relative_time, y=higher_order_1e-4, col sep=comma] {figures/data/1d/history_size.csv};
            \addplot[color=dia6-3-2, line width=1pt] table [x=relative_time, y=higher_order_1e-5, col sep=comma] {figures/data/1d/history_size.csv};
            \addplot[color=dia6-3-3, line width=1pt] table [x=relative_time, y=higher_order_1e-6, col sep=comma] {figures/data/1d/history_size.csv};
            \addplot[color=dia6-3-4, line width=1pt] table [x=relative_time, y=higher_order_1e-7, col sep=comma] {figures/data/1d/history_size.csv};
            \addplot[color=dia6-3-5, line width=1pt] table [x=relative_time, y=higher_order_1e-8, col sep=comma] {figures/data/1d/history_size.csv};
            \addplot[color=dia6-3-6, line width=1pt] table [x=relative_time, y=higher_order_1e-9, col sep=comma] {figures/data/1d/history_size.csv};

            \addplot[color=dia1-2, line width=0.75pt] table [x=relative_time, y=full_integration, col sep=comma] {figures/data/1d/history_size.csv};
            \addplot[color=dia1-3, line width=0.75pt] table [x=relative_time, y=full_integration_2, col sep=comma] {figures/data/1d/history_size_coarse.csv};
        \end{axis}


        \node[anchor=south west,align=left] at ($(loading_scenario_model_equation.north west)+(0,0.2cm)$) {%
        \small{Adaptive tolerances $\varepsilon_\mathcal{Q}$:}\\

        {\small
        \begin{tabular}{@{}c@{}lc@{}lc@{}lc@{}lc@{}lc@{}l}
            \begin{tikzpicture}
                \fill[color=white] (0,-0.075) rectangle(0.5,0.15);
                \draw[thick,color=dia6-3-1] (0,0) -- ++(0.5,0);
            \end{tikzpicture} & ~$10^{-4}$ &
            \begin{tikzpicture}
                \fill[color=white] (0,-0.075) rectangle(0.5,0.15);
                \draw[thick,color=dia6-3-2] (0,0) -- ++(0.5,0);
            \end{tikzpicture} & ~$10^{-5}$ &
            \begin{tikzpicture}
                \fill[color=white] (0,-0.075) rectangle(0.5,0.15);
                \draw[thick,color=dia6-3-3] (0,0) -- ++(0.5,0);
            \end{tikzpicture} & ~$10^{-6}$ &
            \begin{tikzpicture}
                \fill[color=white] (0,-0.075) rectangle(0.5,0.15);
                \draw[thick,color=dia6-3-4] (0,0) -- ++(0.5,0);
            \end{tikzpicture} & ~$10^{-7}$ &
            \begin{tikzpicture}
                \fill[color=white] (0,-0.075) rectangle(0.5,0.15);
                \draw[thick,color=dia6-3-5] (0,0) -- ++(0.5,0);
            \end{tikzpicture} & ~$10^{-8}$ &
            \begin{tikzpicture}
                \fill[color=white] (0,-0.075) rectangle(0.5,0.15);
                \draw[thick,color=dia6-3-6] (0,0) -- ++(0.5,0);
            \end{tikzpicture} & ~$10^{-9}$
        \end{tabular}
        }\\

        % {\small
        % \begin{tabular}{@{}c@{}l}
        %     \begin{tikzpicture}
        %         \fill[color=white] (0,-0.075) rectangle(0.5,0.15);
        %         \draw[thick,color=dia6-3-1, line width=0.5pt, densely dashed] (0,0.075) -- ++(0.5,0);
        %         \draw[thick,color=dia6-3-2, line width=0.5pt, densely dashed] (0,0.045) -- ++(0.5,0);
        %         \draw[thick,color=dia6-3-3, line width=0.5pt, densely dashed] (0,0.015) -- ++(0.5,0);
        %         \draw[thick,color=dia6-3-4, line width=0.5pt, densely dashed] (0,-0.015) -- ++(0.5,0);
        %         \draw[thick,color=dia6-3-5, line width=0.5pt, densely dashed] (0,-0.045) -- ++(0.5,0);
        %         \draw[thick,color=dia6-3-6, line width=0.5pt, densely dashed] (0,-0.075) -- ++(0.5,0);
        %     \end{tikzpicture} & ~tolerance level
        % \end{tabular}
        % }\\

        {\small
        \begin{tabular}{@{}c@{}lc@{}l}
            \begin{tikzpicture}
                \fill[color=white] (0,-0.075) rectangle(0.5,0.15);
                \draw[line width=0.75pt,color=dia1-2] (0,0) -- ++(0.5,0);
            \end{tikzpicture} & ~Full integration                            &
            \begin{tikzpicture}
                \fill[color=white] (0,-0.075) rectangle(0.5,0.15);
                \draw[line width=0.75pt,color=dia1-3] (0,0) -- ++(0.5,0);
            \end{tikzpicture} & ~Full integration with doubled timestep size
        \end{tabular}
        }\\

        {\small
        \begin{tabular}[t]{cl}
            \begin{tikzpicture}
                \draw[line width=1pt, densely dotted,black] (0.1,-0.2) -- ++(0,0.25);
            \end{tikzpicture} & Change of external loading
        \end{tabular}
        }
        };


        \draw ($(history_size_bottom_model_equation.south)+(0,-1.5)$) node{(a) Strategy A: Model equation};
        \draw ($(history_size_bottom_error_estimation.south)+(0,-1.5)$) node{(b) Strategy B: Error indication};
    \end{tikzpicture}
\end{center}



==> figures/1d_tissue_patch.tex <==
\begin{center}
    \begin{tikzpicture}
        % wall
        \draw[thick,line cap=round,line join=round] (-0.05,-0.1) -- ++(0,1.2) -- ++(0.1,0.1) -- ++(0,-1.2) -- cycle;
        \foreach \x in {-0.1,0,0.1,...,1.2}
        \draw(-0.05,\x) -- ++(-0.2,-0.2);

        % background of patch
        \fill[white] (0,0) -- ++(2,0) -- ++(0,1) -- ++(-2,0) -- cycle;
        \fill[white] (0,1) -- ++(0.1,0.1) -- ++(2,0) -- ++(-0.1,-0.1);
        \fill[white] (2,0) -- ++(0.1,0.1) -- ++(0,1);

        % patch fibers
        \draw[gray,very thin] (0,0.0603858477439598) to[out=-14.995000036765735,in=172.13082609818858] (2,0.07360147476447691);
        \draw[gray,very thin] (0,0.11413251675581892) to[out=-2.921510321681261,in=180.97002883103337] (2,0.11841834501061335);
        \draw[gray,very thin] (0,0.15923659605986332) to[out=5.534679219092482,in=164.69418982383849] (2,0.1522351929137758);
        \draw[gray,very thin] (0,0.1713678195303891) to[out=-8.040751464095841,in=193.01630482925538] (2,0.20917033961530462);
        \draw[gray,very thin] (0,0.23693697532458777) to[out=-0.02615128134379674,in=194.8288420012717] (2,0.2489177989556426);
        \draw[gray,very thin] (0,0.29358033991470456) to[out=7.765715671144861,in=197.0878644933968] (2,0.29277555107775993);
        \draw[gray,very thin] (0,0.35354003087164804) to[out=2.1934197806486324,in=189.26286508584454] (2,0.32922371907071946);
        \draw[gray,very thin] (0,0.3710879588060882) to[out=12.27334741587459,in=190.57887835146764] (2,0.4006978761462874);
        \draw[gray,very thin] (0,0.4125992144989861) to[out=-5.9510277576785064,in=165.0687744839668] (2,0.44853288995572543);
        \draw[gray,very thin] (0,0.455648498998714) to[out=15.498489801067784,in=198.0106976092978] (2,0.4711021203313104);
        \draw[gray,very thin] (0,0.5237235636122456) to[out=-11.65071604948003,in=191.01403646212208] (2,0.5059675973897455);
        \draw[gray,very thin] (0,0.5937425480179537) to[out=11.446478521274145,in=185.7916654141822] (2,0.5618548442519106);
        \draw[gray,very thin] (0,0.6261865449132354) to[out=-11.765892247806402,in=198.09177936155456] (2,0.6026586012247291);
        \draw[gray,very thin] (0,0.6527661657307168) to[out=12.295564982444922,in=196.3600276296881] (2,0.6713893450283599);
        \draw[gray,very thin] (0,0.6932654921800514) to[out=18.989344041439608,in=184.70848215044487] (2,0.7058728182661691);
        \draw[gray,very thin] (0,0.7589637359009697) to[out=1.7198773060004378,in=187.79067791129432] (2,0.7489918734342982);
        \draw[gray,very thin] (0,0.835288261535354) to[out=7.905879353275438,in=191.13834257484646] (2,0.8192403942497989);
        \draw[gray,very thin] (0,0.848231087458848) to[out=17.196458631558798,in=177.3321983816317] (2,0.8704168622162959);
        \draw[gray,very thin] (0,0.9080534470355786) to[out=2.459398846395011,in=171.39319328876377] (2,0.9073215185136123);
        \draw[gray,very thin] (0,0.9517076963653966) to[out=2.49203284315751,in=189.53378879347517] (2,0.9633060285035409);

        \draw[gray,very thin] (0.0037880356099341777,1.0037880356099342) to[out=-4.085834142733896,in=175.81810436549452] (2.0026695958458407,1.0026695958458405);
        \draw[gray,very thin] (0.030355705302990567,1.0303557053029906) to[out=-0.3794571361793313,in=179.30466758222482] (2.03173342756515,1.0317334275651497);
        \draw[gray,very thin] (0.05441840513300621,1.054418405133006) to[out=4.883789105454255,in=180.2993637493951] (2.0558855313695767,1.055885531369577);
        \fill[gray] (2.0227498770131365,0.595243562589268) circle (0.01);
        \fill[gray] (2.089653661635561,0.20636467469931805) circle (0.01);
        \fill[gray] (2.047447414113364,0.6265689546682199) circle (0.01);
        \fill[gray] (2.0145926014382725,0.2966463684943833) circle (0.01);
        \fill[gray] (2.071474772001871,0.12222723415872552) circle (0.01);
        \fill[gray] (2.0164117574911407,0.7548110745944097) circle (0.01);
        \fill[gray] (2.052396838313669,0.36976820603853977) circle (0.01);
        \fill[gray] (2.0435822779884845,0.5240088236019521) circle (0.01);
        \fill[gray] (2.0512513078531476,0.8035320482919543) circle (0.01);
        \fill[gray] (2.035935791698441,0.21079711934701983) circle (0.01);
        \fill[gray] (2.0512723128456893,0.16886046755743858) circle (0.01);
        \fill[gray] (2.0455253815028525,0.7800790406808976) circle (0.01);
        \fill[gray] (2.0697754622176294,0.2873008352468114) circle (0.01);
        \fill[gray] (2.0750189811040998,0.41681445676519624) circle (0.01);
        \fill[gray] (2.0413524497657005,0.23619491520329405) circle (0.01);
        \fill[gray] (2.050537280762493,0.641235582376789) circle (0.01);
        \fill[gray] (2.0885696290229387,1.0541706921616223) circle (0.01);
        \fill[gray] (2.0228224287600645,0.5858721502146019) circle (0.01);
        \fill[gray] (2.047883761183223,0.43658638103862435) circle (0.01);
        \fill[gray] (2.062305572829638,0.49695473190750933) circle (0.01);
        \fill[gray] (2.054052447863521,0.11963963799834237) circle (0.01);
        \fill[gray] (2.0179404167704185,0.2881592480386475) circle (0.01);
        \fill[gray] (2.063934999833814,0.9046792801892172) circle (0.01);
        \fill[gray] (2.027973136840071,0.3570042457432419) circle (0.01);
        \fill[gray] (2.065108780393327,1.041010131495713) circle (0.01);
        \fill[gray] (2.0686114872684556,0.39290200542322895) circle (0.01);
        \fill[gray] (2.076103041249933,0.9825660401723798) circle (0.01);
        \fill[gray] (2.0666663555779192,0.33314405625658505) circle (0.01);
        \fill[gray] (2.0477994856191897,0.12403106579936768) circle (0.01);
        \fill[gray] (2.025104424019268,0.8288230408808095) circle (0.01);
        \fill[gray] (2.026666072537487,0.6159215424051648) circle (0.01);
        \fill[gray] (2.034040592261155,0.8236791105776348) circle (0.01);
        \fill[gray] (2.0306410769321372,0.4718467403001288) circle (0.01);
        \fill[gray] (2.0221528710387577,0.15944807719951623) circle (0.01);
        \fill[gray] (2.041220864055444,0.6966057540449611) circle (0.01);
        \fill[gray] (2.0278341067146846,0.6243180619079833) circle (0.01);
        \fill[gray] (2.029450606705657,0.12395106383911034) circle (0.01);
        \fill[gray] (2.070772504617605,0.7460270903169892) circle (0.01);
        \fill[gray] (2.037405013317912,0.2767525216366682) circle (0.01);
        \fill[gray] (2.071446953677827,0.2715226538353368) circle (0.01);
        \fill[gray] (2.0574058656763454,0.4424351897466083) circle (0.01);
        \fill[gray] (2.0730404458248555,0.8372394724100045) circle (0.01);
        \fill[gray] (2.0135605573650275,0.9714162491876945) circle (0.01);
        \fill[gray] (2.0718405939708595,0.48118599969151055) circle (0.01);
        \fill[gray] (2.08918527156947,0.11688730737576937) circle (0.01);
        \fill[gray] (2.0738439823843318,0.17167528108732266) circle (0.01);
        \fill[gray] (2.0183652721729852,0.77329705906043) circle (0.01);
        \fill[gray] (2.062038597734625,0.34108196269355) circle (0.01);
        \fill[gray] (2.05156837398082,0.6916727484988179) circle (0.01);
        \fill[gray] (2.082330476398093,0.48115343520287346) circle (0.01);

        % patch corners
        \draw[thick,line cap=round,line join=round] (0,0) -- ++(2,0) -- ++(0,1) -- ++(-2,0) -- cycle;
        \draw[thick,line cap=round,line join=round] (0,1) -- ++(0.1,0.1) -- ++(2,0) -- ++(-0.1,-0.1);
        \draw[thick,line cap=round,line join=round] (2,0) -- ++(0.1,0.1) -- ++(0,1);


        % force
        \draw[red,-latex, very thick] (2.2,0.5) -- node[above] {F} ++(0.75,0);

        % cross section A
        \fill (2.05,0.75) circle(0.3mm);
        \draw (2.05,0.75) -- ++(0.25,0.25) node[above right] {$A$};

        % % measurement
        % % depth
        % \draw[thin] (2,1.05) -- ++(0,0.5);
        % \draw[thin] (2.1,1.15) -- ++(0,0.5);
        % \draw[thin,latex-latex] (2,1.4) -- ++(-0.2,-0.2) -- ++(0.7,0.7) node[left] {$w$} -- ++(-0.4,-0.4);

        % % height
        % \draw[thin] (2.1,0.05) -- ++(0.6,0);
        % \draw[thin] (2.1,1.05) -- ++(0.6,0);
        % \draw[thin,latex-latex] (2.6,0.05) -- node[left] {$h$} ++(0,1);

        % % width
        % \draw[thin] (0.05,0) -- ++(0,-0.6);
        % \draw[thin] (2.05,0) -- ++(0,-0.6);
        % \draw[thin,latex-latex] (0.05,-0.5) -- node[above] {$l$} ++(2,0);
    \end{tikzpicture}
\end{center}



==> figures/3d_error_per_tolerance.tex <==
\begin{center}
    \begin{tikzpicture}
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=5.5cm,
                height=2cm,
                ylabel=\small{Septum wall thickness error $\left[\si{-}\right]$},
                xlabel=,
                xticklabels=\empty,
                y label style={at={(axis description cs:-0.15,.5)},text width=3.5cm,align=center},
                xmin=1e-13, xmax=1e-3,
                ymin=1e-4, ymax=1e-1,
                %ytick={1e-1,1e-3,1e-5,1e-7,1e-9},
                xtick={1e-3,1e-5,1e-7,1e-9,1e-11,1e-13},
                name=septum_wall_thickness_error_tolerance_stable,
                grid=major,
                xmode=log,
                ymode=log,
            ]
            \addplot[mark=square*, line width=1pt, color=dia2-2,mark options={scale=0.8} ] plot table [x=tolerance, y=average, col sep=comma]
                {figures/data/3d/model_equation_p140_wall_thickness_septum_error_per_tolerance.csv};
            \label{plot:model_equation}


            \addplot[mark=triangle*, line width=1pt, color=dia3-2,mark options={scale=1.2} ] plot table [x=tolerance, y=average, col sep=comma]
                {figures/data/3d/higher_order_p140_wall_thickness_septum_error_per_tolerance.csv};
            \label{plot:error_estimation}


            \addplot[mark=none, line width=1pt, color=dia1-2] plot coordinates
                {(1e-13, 4.596231273334623916e-04) (1, 4.596231273334623916e-04)};
            \label{plot:full_integration}

        \end{axis}

        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=5.5cm,
                height=3.5cm,
                xlabel=\small{Adaptive tolerance $\varepsilon_\mathcal{Q}~\left[\si{-}\right]$},
                ylabel=\small{Average history size},
                y label style={text width=3.5cm,align=center},
                xmin=1e-13, xmax=1e-3,
                ymin=0, ymax=8500,
                xtick={1e-3,1e-5,1e-7,1e-9,1e-11,1e-13},
                ytick={0,1000,2000,3000,4000,5000,6000,7000,8000},
                name=history_size_tolerance_stable,
                at={($(septum_wall_thickness_error_tolerance_stable.south)+(0,-0.7cm)$)},
                anchor=north,
                grid=major,
                xmode=log,
            ]

            \addplot[mark=none, line width=1pt, color=dia1-2 ] plot coordinates
                {(1e-13, 8.045000000000000000e+03) (1, 8.045000000000000000e+03)};

            \addplot[mark=square*, line width=1pt, color=dia2-2,mark options={scale=0.8}] plot table [x=tolerance, y=average, col sep=comma]
                {figures/data/3d/model_equation_p140_subset0_history_size_per_tolerance.csv};

            \addplot[mark=triangle*, line width=1pt, color=dia3-2,mark options={scale=1.2} ] plot table [x=tolerance, y=average, col sep=comma]
                {figures/data/3d/higher_order_p140_subset0_history_size_per_tolerance.csv};
        \end{axis}



        % Unstable G&R
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=5.5cm,
                height=2cm,
                ylabel=,
                xlabel=,
                xticklabels=\empty,
                y label style={at={(axis description cs:-0.15,.5)},text width=3.5cm,align=center},
                xmin=1e-13, xmax=1e-3,
                ymin=1e-4, ymax=1e-1,
                %ytick={1e-1,1e-3,1e-5,1e-7,1e-9},
                xtick={1e-3,1e-5,1e-7,1e-9,1e-11,1e-13},
                name=septum_wall_thickness_error_tolerance_unstable,
                at={($(septum_wall_thickness_error_tolerance_stable.east)+(1cm,0)$)},
                anchor=west,
                grid=major,
                xmode=log,
                ymode=log,
                yticklabel pos=right,
            ]
            \addplot[mark=square*, line width=1pt, color=dia2-2,mark options={scale=0.8} ] plot table [x=tolerance, y=average, col sep=comma]
                {figures/data/3d/model_equation_p180_wall_thickness_septum_error_per_tolerance.csv};


            \addplot[mark=triangle*, line width=1pt, color=dia3-2,mark options={scale=1.2} ] plot table [x=tolerance, y=average, col sep=comma]
                {figures/data/3d/higher_order_p180_wall_thickness_septum_error_per_tolerance.csv};

            \addplot[mark=none, line width=1pt, color=dia1-2 ] plot coordinates
                {(1e-13, 7.178583864203768542e-04) (1, 7.178583864203768542e-04)};

        \end{axis}

        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=5.5cm,
                height=3.5cm,
                xlabel=\small{Adaptive tolerance $\varepsilon_\mathcal{Q}~\left[\si{-}\right]$},
                ylabel=,
                y label style={at={(axis description cs:-0.18,.5)},text width=3.5cm,align=center},
                xmin=1e-13, xmax=1e-3,
                ymin=0, ymax=8500,
                xtick={1e-3,1e-5,1e-7,1e-9,1e-11,1e-13},
                ytick={0,1000,2000,3000,4000,5000,6000,7000,8000},
                name=history_size_tolerance_unstable,
                at={($(septum_wall_thickness_error_tolerance_unstable.south)+(0,-0.7cm)$)},
                anchor=north,
                grid=major,
                xmode=log,
                yticklabel pos=right,
            ]

            \addplot[mark=none, line width=1pt, color=dia1-2 ] plot coordinates
                {(1e-13, 8.045000000000000000e+03) (1, 8.045000000000000000e+03)};
            \addplot[mark=square*, line width=1pt, color=dia2-2,mark options={scale=0.8} ] plot table [x=tolerance, y=average, col sep=comma]
                {figures/data/3d/model_equation_p180_subset0_history_size_per_tolerance.csv};


            \addplot[mark=triangle*, line width=1pt, color=dia3-2,mark options={scale=1.2} ] plot table [x=tolerance, y=average, col sep=comma]
                {figures/data/3d/higher_order_p180_subset0_history_size_per_tolerance.csv};
        \end{axis}

        \node[anchor=south west,align=left,text width=\textwidth-2cm] at ($(septum_wall_thickness_error_tolerance_stable.north west)$) {%
            \begin{minipage}[t]{0.3\textwidth}
                \small{Integration strategies}
                {\small
                    \begin{tabular}{lll}
                        \ref{plot:full_integration} Full integration &
                        \ref{plot:model_equation} Model equation     &
                        \ref{plot:error_estimation} Error indication
                    \end{tabular}
                }
            \end{minipage}
        };

        \draw ($(history_size_tolerance_stable.south)+(0,-1.5)$) node{(a) Mechanobiologically stable G\&R};
        \draw ($(history_size_tolerance_unstable.south)+(0,-1.5)$) node{(b) Mechanobiologically unstable G\&R};
    \end{tikzpicture}
\end{center}



==> figures/3d_error_plots.tex <==
\begin{center}
    \begin{tikzpicture}
        \begin{scope}[local bounding box=plot_scope_stable]
            % Full integration
            \node[inner sep=0pt] (plot11) at (0,0) {\includegraphics{figures/images/gr1_p140_none_step0_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.13cm of plot11] (plot12) {\includegraphics{figures/images/gr1_p140_none_step400_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.13cm of plot12] (plot13) {\includegraphics{figures/images/gr1_p140_none_step800_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.13cm of plot13] (plot14) {\includegraphics{figures/images/gr1_p140_none_step1200_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.6cm of plot14] (plot15) {\includegraphics{figures/images/gr1_p140_none_step-1_mixture_constituent_1_sig_relative_error.png}};

            % Model equation
            \node[inner sep=0pt] (plot21) at (0,-2.5) {\includegraphics{figures/images/gr1_p140_model_equation_step0_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.13cm of plot21] (plot22) {\includegraphics{figures/images/gr1_p140_model_equation_step400_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.13cm of plot22] (plot23) {\includegraphics{figures/images/gr1_p140_model_equation_step800_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.13cm of plot23] (plot24) {\includegraphics{figures/images/gr1_p140_model_equation_step1200_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.6cm of plot24] (plot25) {\includegraphics{figures/images/gr1_p140_model_equation_step-1_mixture_constituent_1_sig_relative_error.png}};

            % Error estimation
            \node[inner sep=0pt] (plot31) at (0,-5)  {\includegraphics{figures/images/gr1_p140_higher_order_step0_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.13cm of plot31] (plot32) {\includegraphics{figures/images/gr1_p140_higher_order_step400_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.13cm of plot32] (plot33) {\includegraphics{figures/images/gr1_p140_higher_order_step800_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.13cm of plot33] (plot34) {\includegraphics{figures/images/gr1_p140_higher_order_step1200_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.6cm of plot34] (plot35) {\includegraphics{figures/images/gr1_p140_higher_order_step-1_mixture_constituent_1_sig_relative_error.png}};

            % plot time axis
            \coordinate (start_axis) at (-1,-6.5);
            \draw[-latex,thick,line cap=round] (start_axis) -- ++(10.7,0) -- ++(0.05,0.25) -- ++(0.1,-0.5) -- ++(0.05,0.25) -- ++(3.3,0) node[below] {G\&R time $s\,[\si{days}]$};

            \draw (0,-6.5) ++(0,0.1) -- ++(0,-0.2) node[below] {$0$};
            \draw (2.7,-6.5) ++(0,0.1) -- ++(0,-0.2) node[below] {$200$};
            \draw (5.4,-6.5) ++(0,0.1) -- ++(0,-0.2) node[below] {$400$};
            \draw (8.1,-6.5) ++(0,0.1) -- ++(0,-0.2) node[below] {$600$};

            \draw (11.2,-6.5) ++(0,0.1) -- ++(0,-0.2) node[below] {$1000$};


            % plot row labels
            \draw ($(plot11.west)+(-0.4,0)$) node[rotate=90]{\small{full integration}};
            \draw ($(plot21.west)+(-0.4,0)$) node[rotate=90, text width=5cm, align=center]{\small{Strategy A:\\ model equation}};
            \draw ($(plot31.west)+(-0.42,0)$) node[rotate=90, text width=5cm, align=center]{\small{Strategy B:\\ error indication}};
        \end{scope}

        \begin{scope}[local bounding box=plot_scope_unstable, yshift=-10cm, xshift=1.5cm]

            % full integration
            \node[inner sep=0pt] (plot11) at (0,0) {\includegraphics{figures/images/gr1_p180_none_step0_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.13cm of plot11] (plot12) {\includegraphics{figures/images/gr1_p180_none_step400_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.13cm of plot12] (plot13) {\includegraphics{figures/images/gr1_p180_none_step800_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.13cm of plot13] (plot14) {\includegraphics{figures/images/gr1_p180_none_step1200_mixture_constituent_1_sig_relative_error.png}};

            % model equation
            \node[inner sep=0pt] (plot21) at (0,-2.5) {\includegraphics{figures/images/gr1_p180_model_equation_step0_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.13cm of plot21] (plot22) {\includegraphics{figures/images/gr1_p180_model_equation_step400_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.13cm of plot22] (plot23) {\includegraphics{figures/images/gr1_p180_model_equation_step800_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.13cm of plot23] (plot24) {\includegraphics{figures/images/gr1_p180_model_equation_step1200_mixture_constituent_1_sig_relative_error.png}};

            % error estimation
            \node[inner sep=0pt] (plot31) at (0,-5) {\includegraphics{figures/images/gr1_p180_higher_order_step0_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.13cm of plot31] (plot32) {\includegraphics{figures/images/gr1_p180_higher_order_step400_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.13cm of plot32] (plot33) {\includegraphics{figures/images/gr1_p180_higher_order_step800_mixture_constituent_1_sig_relative_error.png}};
            \node[inner sep=0pt,right =0.13cm of plot33] (plot34) {\includegraphics{figures/images/gr1_p180_higher_order_step1200_mixture_constituent_1_sig_relative_error.png}};

            % plot time axis
            \coordinate (start_axis) at (-1,-6.5);
            \draw[-latex,thick,line cap=round] (start_axis) -- ++(11.5,0) node[below] {G\&R time $s\,[\si{days}]$};

            \draw (0,-6.5) ++(0,0.1) -- ++(0,-0.2) node[below] {$0$};
            \draw (2.8,-6.5) ++(0,0.1) -- ++(0,-0.2) node[below] {$200$};
            \draw (5.6,-6.5) ++(0,0.1) -- ++(0,-0.2) node[below] {$400$};
            \draw (8.4,-6.5) ++(0,0.1) -- ++(0,-0.2) node[below] {$600$};

            % plot row labels
            \draw ($(plot11.west)+(-0.4,0)$) node[rotate=90]{\small{full integration}};
            \draw ($(plot21.west)+(-0.4,0)$) node[rotate=90, text width=5cm, align=center]{\small{Strategy A:\\ model equation}};
            \draw ($(plot31.west)+(-0.42,0)$) node[rotate=90, text width=5cm, align=center]{\small{Strategy B:\\ error indication}};
        \end{scope}

        \input{figures/images/cet_linear_worb_100_25_c53}
        \begin{axis}[
                scale only axis,
                view={0}{90},
                width=7cm,
                height=0.5cm,
                hide axis,
                colormap/cetlinearworb,
                colorbar horizontal,
                colorbar style={%
                        %at={(0,0.2)},
                        anchor=north,
                        height=0.3cm,
                        xmode=log,
                        xlabel=Myocyte fiber Cauchy stress error\,$[-]$
                    },
                point meta min=1e-9,
                point meta max=1e-2,
                name=plotcolorbar,
                at={($(plot_scope_unstable.south)+(0,-0.5cm)$)},
                anchor=west
            ]
        \end{axis}

        \draw ($(plot_scope_stable.south)+(0,-0.5)$) node{(a) Mechanobiologically stable G\&R};
        \draw ($(plot_scope_unstable.south)+(0,-0.5)$) node{(b) Mechanobiologically unstable G\&R};

    \end{tikzpicture}
\end{center}


==> figures/3d_geometry_and_bc.tex <==
\begin{center}
    \begin{tikzpicture}
        \node[inner sep=0pt] (geometry_elementy) at (-2.5,0) {\includegraphics{figures/images/geometry_elements.png}};
        \node[inner sep=0pt] (geometry_full) at (0,0) {\includegraphics{figures/images/geometry.png}};
        \node[inner sep=0pt] (geometry_clipped) at (2.5,0) {\includegraphics{figures/images/geometry_clipped.png}};

        \node[below] at (-2.5,-1.25) {Discretization};
        \node[below] at (0,-1.25) {Epicardium};
        \node[text width=3cm,align=center,below] at (2.5,-1.25) {Endocardium\\(clipped)};

        \begin{scope}[shift={(-0.5 cm,3 cm)}]
            \begin{scope}[shift={(-3 cm,0 cm)}]
                \coordinate (color1) at (0,0);
                \fill[color=dia4x1] ($(color1)+(-0.1,-0.1)$) rectangle++(0.2,0.2);
                \draw (color1)++(0.1,0) node[right] {Epicardium $\Gamma_{\text{epi}}$};

                \coordinate (color2) at (0,-0.4);
                \fill[color=dia4x2] ($(color2)+(-0.1,-0.1)$) rectangle++(0.2,0.2);
                \draw (color2)++(0.1,0) node[right] {Base $\Gamma_{\text{b}}$};
            \end{scope}
            \begin{scope}[shift={(0 cm,0 cm)}]
                \coordinate (color3) at (0,0.0);
                \fill[color=dia4x3] ($(color3)+(-0.1,-0.1)$) rectangle++(0.2,0.2);
                \draw (color3)++(0.1,0) node[right] {Left endocardium $\Gamma_{\text{lv}}$};

                \coordinate (color4) at (0,-0.4);
                \fill[color=dia4x4] ($(color4)+(-0.1,-0.1)$) rectangle++(0.2,0.2);
                \draw (color4)++(0.1,0) node[right] {Right endocardium $\Gamma_{\text{rv}}$};
            \end{scope}
        \end{scope}
    \end{tikzpicture}
\end{center}

==> figures/3d_gr_error_time_curves.tex <==
\begin{center}
    \begin{tikzpicture}[mydashed/.style={dashed,dash phase=3pt}]
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=7.8cm,
                height=1cm,
                xmin=-200, xmax=1000,
                ymin=100, ymax=190,
                ytick={120, 140, 180},
                xlabel=,
                ylabel=\small{\(p_\text{lv}\) \(\left[\si{mmHg}\right]\)},
                y label style={at={(axis description cs:-0.13,.5)},text width=1cm,align=center},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=lv_pressure_stable,
                anchor=north,
                grid=major,
            ]
            \addplot[color=black, line width=1pt, dotted] coordinates {(0,100) (0,190)};

            \addplot [thick, black] coordinates {
                    (-200,120)    (0,120)    (0,140)   (1000,140)
                };
        \end{axis}

        % Myocyte fiber stress
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=7.8cm,
                height=2cm,
                xmin=-200, xmax=1000,
                ymin=1e-7, ymax=1e-2,
                ytick={1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9},
                xlabel=,
                ylabel=\small{Myocyte fiber Cauchy stress error \(\left[-\right]\)},
                y label style={at={(axis description cs:-0.13,.5)},text width=2.5cm,align=center},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=myocyte_cauchy_stress_stable,
                at={($(lv_pressure_stable.south)+(0,-0.4cm)$)},
                anchor=north,
                grid=major,
                ymode=log,
            ]
            \addplot[color=black, line width=1pt, dotted] coordinates {(0,1e-9) (0,1e-1)};

            %% r140 - model equation
            \plotquantiles{figures/data/3d/gr1_p140_model_equation_subset0_fiber0_cauchy_stress_error.csv}{dia2-2}{time}
            \plotquantiles{figures/data/3d/gr1_p140_higher_order_subset0_fiber0_cauchy_stress_error.csv}{dia3-2}{time}
            \plotquantiles[dashed]{figures/data/3d/gr1_p140_none_subset0_fiber0_cauchy_stress_error.csv}{dia1-2}{time}
        \end{axis}

        % Collagen mass fraction
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=7.8cm,
                height=2.2cm,
                xmin=-200, xmax=1000,
                ymin=1e-6, ymax=1e-1,
                ytick={1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
                xlabel=,
                ylabel=\small{Collagen mass fraction error \(\left[-\right]\)},
                y label style={at={(axis description cs:-0.13,.5)},text width=2.5cm,align=center},
                xticklabels=\empty,
                name=collagen_stable,
                at={($(myocyte_cauchy_stress_stable.south)+(0,-0.4cm)$)},
                ymode=log,
                grid=major,
                anchor=north,
            ]
            \addplot[color=black, line width=1pt, dotted] coordinates {(0,1e-7) (0,1e-1)};

            %% Case p180 - model equation
            \plotquantiles{figures/data/3d/gr1_p140_model_equation_subset0_collagen_mass_fraction.csv}{dia2-2}{time}
            \plotquantiles{figures/data/3d/gr1_p140_higher_order_subset0_collagen_mass_fraction.csv}{dia3-2}{time}
            \plotquantiles[dashed]{figures/data/3d/gr1_p140_none_subset0_collagen_mass_fraction.csv}{dia1-2}{time}
        \end{axis}

        % Septum wall thickness
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=7.8cm,
                height=2cm,
                name=cell_mms_uncoupled_left,
                xmin=-200, xmax=1000,
                ymin=1e-5, ymax=1e-2,
                ytick={1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
                xtick={-200,0,200,400,600,800,1000},
                xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                ylabel=\small{Septum wall thickness error \(\left[-\right]\)},
                y label style={at={(axis description cs:-0.13,.5)},text width=2.5cm,align=center},
                %ytick={-40,-30,-20,-10,0,10},
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=wall_thickness_stable,
                at={($(collagen_stable.south)+(0,-0.4cm)$)},
                anchor=north,
                grid=major,
                ymode=log,
            ]
            \addplot[color=black, line width=1pt, dotted] coordinates {(0,1e-9) (0,1e-1)};

            %% Case 140 - model equation
            \plotquantiles{figures/data/3d/gr1_p140_none_wall_thickness_septum_error.csv}{dia1-2}{time}
            \plotquantiles{figures/data/3d/gr1_p140_model_equation_wall_thickness_septum_error.csv}{dia2-2}{time}
            \plotquantiles[dashed]{figures/data/3d/gr1_p140_higher_order_wall_thickness_septum_error.csv}{dia3-2}{time}
        \end{axis}


        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=5.2cm,
                height=1cm,
                xmin=-200, xmax=600,
                ymin=100, ymax=190,
                ytick={120, 140, 180},
                xlabel=,
                ylabel=,
                y label style={at={(axis description cs:-0.13,.5)},text width=1cm,align=center},
                xticklabels=\empty,
                name=lv_pressure_unstable,
                at={($(lv_pressure_stable.east)+(0.3cm,0cm)$)},
                anchor=west,
                grid=major,
                yticklabel pos=right,
            ]
            \addplot[color=black, line width=1pt, dotted] coordinates {(0,100) (0,190)};
            \addplot [thick, black] coordinates {
                    (-200,120)    (0,120)    (0,180)   (600,180)
                };
        \end{axis}


        % Myocyte fiber stress
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=5.2cm,
                height=2cm,
                xmin=-200, xmax=600,
                ymin=1e-7, ymax=1e-2,
                ytick={1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9},
                xlabel=,
                yticklabel pos=right,
                ylabel=,%\small{Myocyte fiber Cauchy stress \(\left[-\right]\)},
                y label style={at={(axis description cs:-0.13,.5)},text width=3.5cm,align=center},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                anchor=north,
                grid=major,
                ymode=log,
                name=myocyte_cauchy_stress_unstable,
                at={($(myocyte_cauchy_stress_stable.east)+(0.3cm,0cm)$)},
                anchor=west,
            ]
            \addplot[color=black, line width=1pt, dotted] coordinates {(0,1e-9) (0,1e-1)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(600,1e-9) (600,1e-1)};

            % %% i180 - higher order
            \plotquantiles[restrict x to domain=-200:601]{figures/data/3d/gr1_p180_model_equation_subset0_fiber0_cauchy_stress_error.csv}{dia2-2}{time}
            \plotquantiles[restrict x to domain=-200:601]{figures/data/3d/gr1_p180_higher_order_subset0_fiber0_cauchy_stress_error.csv}{dia3-2}{time}
            \plotquantiles[restrict x to domain=-200:601, dashed]{figures/data/3d/gr1_p180_none_subset0_fiber0_cauchy_stress_error.csv}{dia1-2}{time}
        \end{axis}

        % collagen mass fraction
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=5.2cm,
                height=2.2cm,
                xmin=-200, xmax=600,
                ymin=1e-6, ymax=1e-1,
                ytick={1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
                xlabel=,
                yticklabel pos=right,
                ylabel=,%\small{Collagen mass fraction \(\left[-\right]\)},
                y label style={at={(axis description cs:-0.13,.5)},text width=3.5cm,align=center},
                xticklabels=\empty,
                name=collagen_unstable,
                at={($(myocyte_cauchy_stress_unstable.south)+(0,-0.4cm)$)},
                ymode=log,
                grid=major,
                anchor=north,
            ]
            \addplot[color=black, line width=1pt, dotted] coordinates {(0,1e-7) (0,1e-1)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(600,1e-7) (600,1e-1)};
            %% Case p180 - higher order
            \plotquantiles[restrict x to domain=-200:601]{figures/data/3d/gr1_p180_model_equation_subset0_collagen_mass_fraction.csv}{dia2-2}{time}
            \plotquantiles[restrict x to domain=-200:601]{figures/data/3d/gr1_p180_higher_order_subset0_collagen_mass_fraction.csv}{dia3-2}{time}
            \plotquantiles[restrict x to domain=-200:601, dashed]{figures/data/3d/gr1_p180_none_subset0_collagen_mass_fraction.csv}{dia1-2}{time}
        \end{axis}


        % septum wall thickness
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=5.2cm,
                height=2cm,
                name=cell_mms_uncoupled_left,
                xmin=-200, xmax=600,
                ymin=1e-5, ymax=1e-2,
                ytick={1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
                xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                yticklabel pos=right,
                xtick={0,200,400,600,800,1000},
                ylabel=,%\small{Septum wall thickness \(\left[-\right]\)},
                y label style={at={(axis description cs:-0.13,.5)},text width=3.5cm,align=center},
                %ytick={-40,-30,-20,-10,0,10},
                name=wall_thickness_unstable,
                at={($(collagen_unstable.south)+(0,-0.4cm)$)},
                anchor=north,
                grid=major,
                ymode=log,
            ]
            \addplot[color=black, line width=1pt, dotted] coordinates {(0,1e-7) (0,1e-1)};
            \addplot[color=black, line width=1pt, dotted] coordinates {(600,1e-7) (600,1e-1)};
            %% Case 180 - higher order
            \plotquantiles[restrict x to domain=-200:601]{figures/data/3d/gr1_p180_model_equation_wall_thickness_septum_error.csv}{dia2-2}{time}
            \plotquantiles[restrict x to domain=-200:601]{figures/data/3d/gr1_p180_higher_order_wall_thickness_septum_error.csv}{dia3-2}{time}
            \plotquantiles[restrict x to domain=-200:601, dashed]{figures/data/3d/gr1_p180_none_wall_thickness_septum_error.csv}{dia1-2}{time}
        \end{axis}



        \node[anchor=south west,align=left,text width=\textwidth-2cm] at (lv_pressure_stable.north west) {%
            {\small\begin{tabular}[t]{lll}
                        Integration strategies     & Accents & ~ \\
                        \begin{tabular}[t]{cl}
                            \begin{tikzpicture}
                                \fill[color=white] (0,-0.075) rectangle(0.6,0.15);
                                \draw[thick, dia1-2] (0,0) -- ++(0.6,0);
                            \end{tikzpicture}  & Full integration \\
                            \begin{tikzpicture}
                                \fill[color=white] (0,-0.075) rectangle(0.6,0.15);
                                \draw[thick, dia2-2] (0,0) -- ++(0.6,0);
                            \end{tikzpicture} & Model equation   \\
                            \begin{tikzpicture}
                                \fill[color=white] (0,-0.075) rectangle(0.6,0.15);
                                \draw[thick, dia3-2] (0,0) -- ++(0.6,0);
                            \end{tikzpicture} & Error indication \\
                        \end{tabular} &
                        \begin{tabular}[t]{cl}
                            \begin{tikzpicture}
                                \fill[color=white] (0,-0.075) rectangle(0.6,0.15);
                                \draw[line width=1pt,black] (0,0.0) -- ++(0.6,0);
                            \end{tikzpicture} & Average over domain         \\
                            \begin{tikzpicture}
                                \fill[color=white] (0,-0.075) rectangle(0.6,0.15);
                                \draw[line width=0.5pt,black, densely dotted] (0,0.0) -- ++(0.6,0);
                            \end{tikzpicture} & $1\,\%$ / $99\,\%$ quantile \\
                        \end{tabular} &
                        \begin{tabular}[t]{cl}
                            \begin{tikzpicture}
                                \draw[line width=1pt, densely dotted,black] (0.1,-0.2) -- ++(0,0.25);
                            \end{tikzpicture} & Start of hypertension
                        \end{tabular}
                    \end{tabular}}
        };



        \draw ($(wall_thickness_stable.south)+(0,-1.5)$) node{(a) Mechanobiologically stable G\&R};
        \draw ($(wall_thickness_unstable.south)+(0,-1.5)$) node{(b) Mechanobiologically unstable G\&R};
    \end{tikzpicture}
\end{center}


==> figures/3d_gr_time_curves.tex <==
\begin{center}
    \begin{tikzpicture}[mydashed/.style={dashed,dash phase=3pt}]
        % History size
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=7.8cm,
                height=3.5cm,
                name=cell_mms_uncoupled_left,
                scaled y ticks=base 10:-3,
                xmin=-190, xmax=1000,
                ymin=0, ymax=12000,
                xlabel=,
                ylabel=\small{History size \(\left[\si{-}\right]\)},
                ytick={0,2000,4000,6000,8000,10000,12000},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=history_size_stable,
                grid=major,
                %ymode=log,
                anchor=north,
            ]
            \addplot[color=black, line width=1pt, dotted] coordinates {(0,0) (0,12000)};

            \addplot[mark=none, line width=1pt, color=dia2-2]
            table [x=time, y=average, col sep=comma]
                {figures/data/3d/gr1_p140_model_equation_subset0_history_size.csv};

            \plotquantiles{figures/data/3d/gr1_p140_higher_order_subset0_history_size.csv}{dia3-2}{time}

            %% reference
            \addplot[mark=none, line width=1pt, color=dia1-2]
            table [x=time, y=average, col sep=comma]
                {figures/data/3d/gr1_p140_none_subset0_history_size.csv};
        \end{axis}


        % Newton step solution time
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=7.8cm,
                height=3.5cm,
                xmin=-190, xmax=1000,
                ymin=0, ymax=22,
                ytick={0,5,10,15,20},
                ylabel=\small{Newton step solution time \(\left[\si{s}\right]\)},
                y label style={at={(axis description cs:-0.07,.5)},text width=3cm,align=center},
                xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=newton_step_solution_time_stable_top,
                grid=major,
                at={($(history_size_stable.south)+(0,-0.4cm)$)},
                anchor=north,
            ]
            \addplot[color=black, line width=1pt, dotted] coordinates {(0,0) (0,22)};
            \addplot[mark=none, line width=1pt, color=dia2-2] table [x=time, y=newton_solution_time, col sep=comma]
                {figures/data/3d/gr1_p140_model_equation_timestep_runtime.csv};
            \addplot[mark=none, line width=1pt, color=dia3-2] table [x=time, y=newton_solution_time, col sep=comma]
                {figures/data/3d/gr1_p140_higher_order_timestep_runtime.csv};

            \addplot[mark=none, line width=1pt, color=dia1-2 ] table [x=time, y=newton_solution_time, col sep=comma]
                {figures/data/3d/gr1_p140_none_timestep_runtime.csv};
        \end{axis}

        % History size
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=5.2cm,
                height=3.5cm,
                xmin=-190, xmax=600,
                ymin=0, ymax=12000,
                scaled y ticks=base 10:-3,
                xlabel=,
                ylabel=,
                yticklabel pos=right,
                ytick={0,2000,4000,6000,8000,10000,12000},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=history_size_unstable,
                grid=major,
                at={($(history_size_stable.east)+(0.3cm,0)$)},
                anchor=west,
            ]
            \addplot[color=black, line width=1pt, dotted] coordinates {(0,0) (0,12000)};
            \addplot[mark=none, line width=1pt, color=dia2-2]
            table [x=time, y=average, col sep=comma]
                {figures/data/3d/gr1_p180_model_equation_subset0_history_size.csv};

            \plotquantiles[restrict x to domain=-200:600]{figures/data/3d/gr1_p180_higher_order_subset0_history_size.csv}{dia3-2}{time}

            %% reference
            \addplot[mark=none, line width=1pt, color=dia1-2]
            table [x=time, y=average, col sep=comma]
                {figures/data/3d/gr1_p180_none_subset0_history_size.csv};
        \end{axis}

        % Newton step solution time
        \begin{axis}[
                ticklabel style = {font=\footnotesize},
                scale only axis=true,
                width=5.2cm,
                height=3.5cm,
                xmin=-190, xmax=600,
                ymin=0, ymax=22,
                ytick={0,5,10,15,20},
                yticklabel pos=right,
                xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                ylabel=,%\small{Newton step solution time \(\left[\si{s}\right]\)},
                y label style={at={(axis description cs:-0.1,.5)},text width=3cm,align=center},
                name=newton_step_solution_time_unstable_top,
                grid=major,
                at={($(history_size_unstable.south)+(0,-0.4cm)$)},
                anchor=north,
            ]
            \addplot[color=black, line width=1pt, dotted] coordinates {(0,0) (0,22)};

            \addplot[mark=none, line width=1pt, color=dia2-2,restrict x to domain=-200:600] table [x=time, y=newton_solution_time, col sep=comma]
                {figures/data/3d/gr1_p180_model_equation_timestep_runtime.csv};

            \addplot[mark=none, line width=1pt, color=dia3-2,restrict x to domain=-200:600 ] table [x=time, y=newton_solution_time, col sep=comma]
                {figures/data/3d/gr1_p180_higher_order_timestep_runtime.csv};

            \addplot[mark=none, line width=1pt, color=dia1-2,restrict x to domain=-200:600] table [x=time, y=newton_solution_time, col sep=comma]
                {figures/data/3d/gr1_p180_none_timestep_runtime.csv};
        \end{axis}



        \node[anchor=south west,align=left,text width=\textwidth-2cm] at ($(history_size_stable.north west)+(0,0.1)$) {%
            {\small\begin{tabular}[t]{lll}
                        Integration strategies     & Accents & ~ \\
                        \begin{tabular}[t]{cl}
                            \begin{tikzpicture}
                                \fill[color=white] (0,-0.075) rectangle(0.6,0.15);
                                \draw[thick, dia1-2] (0,0) -- ++(0.6,0);
                            \end{tikzpicture} & Full integration \\
                            \begin{tikzpicture}
                                \fill[color=white] (0,-0.075) rectangle(0.6,0.15);
                                \draw[thick, dia2-2] (0,0) -- ++(0.6,0);
                            \end{tikzpicture} & Model equation   \\
                            \begin{tikzpicture}
                                \fill[color=white] (0,-0.075) rectangle(0.6,0.15);
                                \draw[thick, dia3-2] (0,0) -- ++(0.6,0);
                            \end{tikzpicture} & Error indication \\
                        \end{tabular} &
                        \begin{tabular}[t]{cl}
                            \begin{tikzpicture}
                                \fill[color=white] (0,-0.075) rectangle(0.6,0.15);
                                \draw[line width=1pt,black] (0,0.0) -- ++(0.6,0);
                            \end{tikzpicture} & Average over domain         \\
                            \begin{tikzpicture}
                                \fill[color=white] (0,-0.075) rectangle(0.6,0.15);
                                \draw[line width=0.5pt,black, densely dotted] (0,0.0) -- ++(0.6,0);
                            \end{tikzpicture} & $1\,\%$ / $99\,\%$ quantile \\
                        \end{tabular} &
                        \begin{tabular}[t]{cl}
                            \begin{tikzpicture}
                                \draw[line width=1pt, densely dotted,black] (0.1,-0.2) -- ++(0,0.25);
                            \end{tikzpicture} & Start of hypertension
                        \end{tabular}
                    \end{tabular}}
        };


        \draw ($(newton_step_solution_time_stable_top.south)+(0,-1.5)$) node{(a) Mechanobiologically stable G\&R};
        \draw ($(newton_step_solution_time_unstable_top.south)+(0,-1.5)$) node{(b) Mechanobiologically unstable G\&R};
    \end{tikzpicture}
\end{center}


==> figures/3d_result_plots.tex <==
\begin{center}
    \input{figures/images/cet_linear_worb_100_25_c53}
    \begin{tikzpicture}
        \begin{scope}[local bounding box=plot_scope_stable]
            % Full integration
            \node[inner sep=0pt] (plot11) at (0,0) {\includegraphics{figures/images/gr1_p140_none_step0_growth_percent.png}};
            \node[inner sep=0pt,right =0.13cm of plot11] (plot12) {\includegraphics{figures/images/gr1_p140_none_step400_growth_percent.png}};
            \node[inner sep=0pt,right =0.13cm of plot12] (plot13) {\includegraphics{figures/images/gr1_p140_none_step800_growth_percent.png}};
            \node[inner sep=0pt,right =0.13cm of plot13] (plot14) {\includegraphics{figures/images/gr1_p140_none_step1200_growth_percent.png}};
            \node[inner sep=0pt,right =0.6cm of plot14] (plot15) {\includegraphics{figures/images/gr1_p140_none_step-1_growth_percent.png}};

            % plot time axis
            \coordinate (start_axis) at (-1,-1.5);
            \draw[-latex,thick,line cap=round] (start_axis) -- ++(10.7,0) -- ++(0.05,0.25) -- ++(0.1,-0.5) -- ++(0.05,0.25) -- ++(3.3,0) node[below] {G\&R time $s\,[\si{days}]$};

            \draw (0,-1.5) ++(0,0.1) -- ++(0,-0.2) node[below] {$0$};
            \draw (2.7,-1.5) ++(0,0.1) -- ++(0,-0.2) node[below] {$200$};
            \draw (5.4,-1.5) ++(0,0.1) -- ++(0,-0.2) node[below] {$400$};
            \draw (8.1,-1.5) ++(0,0.1) -- ++(0,-0.2) node[below] {$600$};

            \draw (11.2,-1.5) ++(0,0.1) -- ++(0,-0.2) node[below] {$1000$};

            \begin{axis}[
                    scale only axis,
                    view={0}{90},
                    width=0.3cm,
                    height=2.5cm,
                    hide axis,
                    colormap/cetlinearworb,
                    colorbar,
                    colorbar style={%
                            %at={(0,0.2)},
                            anchor=north,
                            height=2.5cm,
                            width=0.2cm,
                            ytick={0,2,4,6,8,10},
                            ylabel=Mass increase\,$[\%]$
                        },
                    point meta min=0,
                    point meta max=10,
                    name=plotcolorbar,
                    at={($(plot15.east)+(0.5cm,0)$)},
                    anchor=west
                ]
            \end{axis}
        \end{scope}

        \begin{scope}[local bounding box=plot_scope_unstable, yshift=-5cm,xshift=1.5cm]

            % full integration
            \node[inner sep=0pt] (plot11) at (0,0) {\includegraphics{figures/images/gr1_p180_none_step0_growth_percent.png}};
            \node[inner sep=0pt,right =0.13cm of plot11] (plot12) {\includegraphics{figures/images/gr1_p180_none_step400_growth_percent.png}};
            \node[inner sep=0pt,right =0.13cm of plot12] (plot13) {\includegraphics{figures/images/gr1_p180_none_step800_growth_percent.png}};
            \node[inner sep=0pt,right =0.13cm of plot13] (plot14) {\includegraphics{figures/images/gr1_p180_none_step1200_growth_percent.png}};

            % plot time axis
            \coordinate (start_axis) at (-1,-1.5);
            \draw[-latex,thick,line cap=round] (start_axis) -- ++(11.5,0) node[below] {G\&R time $s\,[\si{days}]$};

            \draw (0,-1.5) ++(0,0.1) -- ++(0,-0.2) node[below] {$0$};
            \draw (2.8,-1.5) ++(0,0.1) -- ++(0,-0.2) node[below] {$200$};
            \draw (5.6,-1.5) ++(0,0.1) -- ++(0,-0.2) node[below] {$400$};
            \draw (8.4,-1.5) ++(0,0.1) -- ++(0,-0.2) node[below] {$600$};

            \begin{axis}[
                    scale only axis,
                    view={0}{90},
                    width=0.3cm,
                    height=2.5cm,
                    hide axis,
                    colormap/cetlinearworb,
                    colorbar,
                    colorbar style={%
                            %at={(0,0.2)},
                            anchor=north,
                            height=2.5cm,
                            width=0.2cm,
                            ytick={0,20,40,60,80,100},
                            ylabel=Mass increase\,$[\%]$
                        },
                    point meta min=0,
                    point meta max=100,
                    name=plotcolorbar,
                    at={($(plot14.east)+(0.5cm,0)$)},
                    anchor=west
                ]
            \end{axis}

            \definecolor{maxcolorcetcolor}{RGB}{0,42,167}
            \draw[fill=maxcolorcetcolor] (plotcolorbar.north)++(0.075,0.2) -- ++(0.2cm,0) -- node[right] {above} ++(0,0.2cm) -- ++(-0.2cm,0) -- cycle;
        \end{scope}

        \draw ($(plot_scope_stable.south)+(0,-0.5)$) node{(a) Mechanobiologically stable G\&R};
        \draw ($(plot_scope_unstable.south)+(0,-0.5)$) node{(b) Mechanobiologically unstable G\&R};

    \end{tikzpicture}
\end{center}


==> figures/adaptive_integration.tex <==
\begin{tikzpicture}
    \fill[domain=0:6, samples=100, fill=dia4x1!60] (0,0) -- plot(\x,{2*exp(-(6-\x)/1.5)}) -- (6,0);
    \draw[domain=0:6, samples=100, dia4x1, thick] plot(\x,{2*exp(-(6-\x)/1.5)});
    \draw (6,0.1) -- ++(0,-0.2) node[below right] {$s$};

    \node[above, text width=2cm, align=center] (label_kept_history_points) at (5,2.5) {Kept history snapshots};
    \node[above, text width=3cm, align=center] (label_removed_history_points) at (2,2.5) {Removed history snapshots};

    \foreach \x in {0, 1, 2, 2.5, 3, 3.5, 4, 4.25, ..., 6}{
            \draw[thick,dotted] (\x,0) -- (\x,2);
            \draw[black!20] (\x,2) -- (label_kept_history_points);
        }
    \foreach \x in {0.25, 0.5, 0.75, 1.25, 1.5, 1.75, 2.25, 2.75, 3.25, 3.75}{
            \draw[thick,loosely dotted,dia4x3] (\x,0) -- (\x,2);
            \draw[dia4x3!40] (\x,2) -- (label_removed_history_points);
        }

    \foreach \x in {0, 2, 3, 4, 4.5, 5, 5.5, 6}{
            \draw[line width=0.5pt,dotted] (\x,0) -- (\x,-0.85);
        }
    \foreach \x in {2, 4, 5, 6}{
            \draw[line width=0.5pt,dotted] (\x,0) -- (\x,-1.55);
        }

    \draw[-latex, thick] (-0.1,0) -- (6.65,0) node[below]{$\tau$};
    \draw[-latex, thick] (0, -0.1) -- (0,2.5) node[above] {$q^{i(\tau)}(s)$};

    \draw (0.1, 2) -- ++(-0.2,0) node[left] {1};


    \foreach \x in {2,3,4,4.5,...,6}{
            \draw (\x,0.0) -- ++(0,-0.1);
        }


    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (0.5,-0.05)++(-0.02,0) -- node[below=3pt] {\pgfuseplotmark{10-pointed star}} ++(-0.48,0);
    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (1,-0.05)++(-0.02,0) -- node[below=3pt]   {\pgfuseplotmark{10-pointed star}} ++(-0.46,0);
    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (1.5,-0.05)++(-0.02,0) -- node[below=3pt] {\pgfuseplotmark{10-pointed star}} ++(-0.46,0);
    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (2,-0.05)++(-0.02,0) -- node[below=3pt]   {\pgfuseplotmark{10-pointed star}} ++(-0.46,0);
    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (2.5,-0.05)++(-0.02,0) -- node[below=3pt] {\pgfuseplotmark{10-pointed star}} ++(-0.46,0);
    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (3,-0.05)++(-0.02,0) -- node[below=3pt]   {\pgfuseplotmark{10-pointed star}} ++(-0.46,0);
    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (3.5,-0.05)++(-0.02,0) -- node[below=3pt] {\pgfuseplotmark{10-pointed star}} ++(-0.46,0);
    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (4,-0.05)++(-0.02,0) -- node[below=3pt]   {\pgfuseplotmark{10-pointed star}} ++(-0.46,0);
    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (4.5,-0.05)++(-0.02,0) -- node[below=3pt] {\pgfuseplotmark{10-pointed star}} ++(-0.46,0);
    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (5,-0.05)++(-0.02,0) -- node[below=3pt]   {\pgfuseplotmark{10-pointed star}} ++(-0.46,0);
    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (5.5,-0.05)++(-0.02,0) -- node[below=3pt] {\pgfuseplotmark{10-pointed star}} ++(-0.46,0);
    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (6,-0.05) -- node[below=3pt]              {\pgfuseplotmark{10-pointed star}} ++(-0.48,0);
    %\draw (3,-0.2) node[below] {Integration intervals before coarsening};


    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (2,-0.75)++(-0.02,0) -- node[below=3pt]   {\pgfuseplotmark{diamond*}} ++(-1.98,0);
    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (3,-0.75)++(-0.02,0) -- node[below=3pt]   {\pgfuseplotmark{diamond*}} ++(-0.96,0);
    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (4,-0.75)++(-0.02,0) -- node[below=3pt]   {\pgfuseplotmark{diamond*}} ++(-0.96,0);
    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (4.5,-0.75)++(-0.02,0) -- node[below=3pt] {\pgfuseplotmark{diamond*}} ++(-0.46,0);
    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (5,-0.75)++(-0.02,0) -- node[below=3pt]   {\pgfuseplotmark{diamond*}} ++(-0.46,0);
    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (5.5,-0.75)++(-0.02,0) -- node[below=3pt] {\pgfuseplotmark{diamond*}} ++(-0.46,0);
    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (6,-0.75) -- node[below=3pt]              {\pgfuseplotmark{diamond*}} ++(-0.48,0);
    %\draw (3,-0.9) node[below] {Integration intervals after coarsening};


    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (4,-1.4)++(-0.02,0) -- node[below=3pt] {\pgfuseplotmark{triangle*}} ++(-1.98,0);
    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (5,-1.4)++(-0.02,0) -- node[below=3pt] {\pgfuseplotmark{triangle*}} ++(-0.96,0);
    \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (6,-1.4)++(-0.02,0) -- node[below=3pt] {\pgfuseplotmark{triangle*}} ++(-0.96,0);
    %\draw (3,-1.6) node[below] {Candidates for coarsening after next timestep};

    \draw (0,-2.25) node[left] {\pgfuseplotmark{10-pointed star}} node[right] {Integration intervals before coarsening};
    \draw (0,-2.75) node[left] {\pgfuseplotmark{diamond*}} node[right] {Integration intervals after coarsening};
    \draw (0,-3.25) node[left] {\pgfuseplotmark{triangle*}} node[right] {Candidates for coarsening after next timestep};
\end{tikzpicture}


==> figures/adaptive_integration_interval.tex <==
\begin{tikzpicture}
    \begin{scope}[xshift=0cm]
        % draw full curve (light dia4x1 for whole function, dark dia4x1 for respective interval)
        \fill[domain=1.5:6.5, samples=100, fill=dia4x1!10] (1.5,0) -- plot(\x,{2*exp(-(6-\x)/1.2)}) -- (6.5,0);
        \fill[domain=2:6, samples=100, fill=dia4x1!60] (2,0) -- plot(\x,{2*exp(-(6-\x)/1.2)}) -- (6,0);

        % fill integratation error
        \fill[domain=2:6, samples=20, dia4x3!60] plot(\x,{1.0808 + -0.8337*\x + 0.1645*\x^2}) -- plot(-\x+8,{2*exp(-(6-(-\x+8))/1.2)});

        % draw Simpson approximation
        \draw[domain=2:6, samples=20, dia4x3, thick] plot(\x,{1.0808 + -0.8337*\x + 0.1645*\x^2});

        % draw exact model equation
        \draw[domain=1.5:6.5, samples=100, dia4x1, thick, dotted] plot(\x,{2*exp(-(6-\x)/1.2)});

        \draw[-latex, thick] (1.5,0) -- (7,0) node[below] {$s$};

        \draw[-latex, thick] (1.4,-0.1) -- ++(0,2.7) node[above left,rotate=90] {\small model integrand};

        \draw (2,0) -- ++(0,-0.1) node[below] {$s_1$};
        \draw (6,0) -- ++(0,-0.1) node[below] {$s_2$};
        \draw (3,0) -- ++(0,-0.1) node[below] {$s_l^*$};
        \draw (4,0) -- ++(0,-0.1) node[below] {$s_m$};
        \draw (5,0) -- ++(0,-0.1) node[below] {$s_r^*$};


        \draw[dia4x1] (2,0.07134798669450479) node[scale=1.3] {\pgfuseplotmark{triangle*}};
        \draw[dia4x3] (3,0.1641699972477976) node[scale=1] {\pgfuseplotmark{square*}};
        \draw[dia4x1] (4,0.37775120567512366) node[scale=1.3] {\pgfuseplotmark{triangle*}};
        \draw[dia4x3] (5,0.8691964170141564) node[scale=1] {\pgfuseplotmark{square*}};
        \draw[dia4x1] (6,2.0) node[scale=1.3] {\pgfuseplotmark{triangle*}};

        \foreach \x in {2,3,4,5,6}{
                \draw (\x,0.0) -- ++(0,-0.1);
            }


        \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (6,-0.5)++(-0.02,0) -- node[below=3pt] {\pgfuseplotmark{10-pointed star}} ++(-1.98,0);
        \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (4,-0.5)++(-0.02,0) -- node[below=3pt] {\pgfuseplotmark{10-pointed star}} ++(-1.98,0);

        \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (6,-0.9) -- node[below=3pt] {\pgfuseplotmark{diamond*}} ++(-4,0);

        \draw (4,-1.7) node{(a) Strategy A: Model equation};
    \end{scope}


    \begin{scope}[xshift=6.5cm]

        % draw full curve (light dia4x1 for whole function, dark dia4x1 for respective interval)
        \fill[domain=1.5:6.5, samples=100, fill=dia4x1!10] (1.5,0) -- plot(\x,{(-0.02*(\x+0.5)^2+1)*exp(-(3-\x)/1.2)}) -- (6.5,0);
        \fill[domain=2:6, samples=100, fill=dia4x1!60] (2,0) -- plot(\x,{(-0.02*(\x+0.5)^2+1)*exp(-(3-\x)/1.2)}) -- (6,0);

        % fill integratation error
        \fill[domain=2:6, samples=20, dia4x3!60] plot(\x,{-1.0781 + 0.8466*\x + -0.0587*\x^2}) -- plot(-\x+8,{-3.6376 + 4.9973*(-\x+8) + -2.3527*(-\x+8)^2 + 0.5044*(-\x+8)^3 + -0.0376*(-\x+8)^4});

        % draw Simpson approximation
        \draw[domain=2:6, samples=20, dia4x3, thick] plot(\x,{-1.0781 + 0.8466*\x + -0.0587*\x^2});

        % draw NC-5 approximation
        \draw[domain=2:6, samples=20, dia4x3, thick, dotted] plot(\x,{-3.6376 + 4.9973*\x + -2.3527*\x^2 + 0.5044*\x^3 + -0.0376*\x^4});

        % draw exact model equation
        \draw[domain=1.5:6.5, samples=100, dia4x1, thick, dotted] plot(\x,{(-0.02*(\x+0.5)^2+1)*exp(-(3-\x)/1.2)});

        \draw[-latex, thick] (1.5,0) -- (7,0) node[below] {$s$};

        \draw[-latex, thick] (1.4,-0.1) -- ++(0,2.7) node[above left,rotate=90] {\small integrand};

        \draw (2,0) -- ++(0,-0.1) node[below] {$s_1$};
        \draw (6,0) -- ++(0,-0.1) node[below] {$s_2$};
        \draw (3,0) -- ++(0,-0.1) node[below] {$s_l^*$};
        \draw (4,0) -- ++(0,-0.1) node[below] {$s_m$};
        \draw (5,0) -- ++(0,-0.1) node[below] {$s_r^*$};


        % \draw[dia4x1] (2,0.4580) node {\pgfuseplotmark{triangle}};
        % \draw[dia4x1] (4,1.28435) node {\pgfuseplotmark{triangle}};
        % \draw[dia4x1] (6,2.0063) node {\pgfuseplotmark{triangle}};
        % \draw[dia4x3] (3,0.79517) node {\pgfuseplotmark{asterisk}};
        % \draw[dia4x3] (5,1.8394) node {\pgfuseplotmark{asterisk}};

        \draw[dia4x1] (2.0,0.38027343244369344) node[scale=1.3] {\pgfuseplotmark{triangle*}};
        \draw[dia4x3] (3.0,0.755) node[scale=1.0] {\pgfuseplotmark{square*}};
        \draw[dia4x1] (4.0,1.369080655081231) node[scale=1.3] {\pgfuseplotmark{triangle*}};
        \draw[dia4x3] (5.0,2.091323569935662) node[scale=1.0] {\pgfuseplotmark{square*}};
        \draw[dia4x1] (6.0,1.8882865639090387) node[scale=1.3] {\pgfuseplotmark{triangle*}};


        \draw[line width=1pt] (4.8,1.5) -- ++(1.4,0) -- ++(0,1) -- ++(-1.4,0) -- cycle;
        \coordinate (zoom_small_top) at (6.2,2.5);
        \coordinate (zoom_small_bottom) at (6.2,1.5);

        \foreach \x in {2,3,4,5,6}{
                \draw (\x,0.0) -- ++(0,-0.1);
            }



        \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (6,-0.5)++(-0.02,0) -- node[below=3pt] {\pgfuseplotmark{10-pointed star}} ++(-1.98,0);
        \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (4,-0.5)++(-0.02,0) -- node[below=3pt] {\pgfuseplotmark{10-pointed star}} ++(-1.98,0);

        \draw[thick,decorate,decoration={brace,amplitude=3pt}, transform canvas={yshift=-3pt}, line width=0.5pt] (6,-0.9) -- node[below=3pt] {\pgfuseplotmark{diamond*}} ++(-4,0);

        \draw (5.5,-1.7) node{(b) Strategy B: Error indication};
    \end{scope}

    \begin{scope}[xshift=9.5cm,yshift=0cm]

        \begin{scope}[xshift=-6cm,yshift=-2cm,scale=2]
            % draw full curve (light dia4x1 for whole function, dark dia4x1 for respective interval)
            \fill[domain=4.8:6.2, samples=30, fill=dia4x1!10] (4.8,1.5) -- plot(\x,{(-0.02*(\x+0.5)^2+1)*exp(-(3-\x)/1.2)}) -- (6.2,1.5);
            \fill[domain=4.8:6, samples=100, fill=dia4x1!60] (4.8,1.5) -- plot(\x,{(-0.02*(\x+0.5)^2+1)*exp(-(3-\x)/1.2)}) -- (6,1.5);

            % fill integratation error
            \fill[domain=4.8:6, samples=20, dia4x3!60] plot(\x,{-1.0781 + 0.8466*\x + -0.0587*\x^2}) -- plot(-\x+10.8,{-3.6376 + 4.9973*(-\x+10.8) + -2.3527*(-\x+10.8)^2 + 0.5044*(-\x+10.8)^3 + -0.0376*(-\x+10.8)^4});

            % draw Simpson approximation
            \draw[domain=4.8:6, samples=20, dia4x3, line width=2pt] plot(\x,{-1.0781 + 0.8466*\x + -0.0587*\x^2});

            % draw NC-5 approximation
            \draw[domain=4.8:6, samples=30, dia4x3, line width=2pt, dotted] plot(\x,{-3.6376 + 4.9973*\x + -2.3527*\x^2 + 0.5044*\x^3 + -0.0376*\x^4});

            % draw exact model equation
            \draw[domain=4.8:6.19, samples=100, dia4x1, line width=2pt, dotted] plot(\x,{(-0.02*(\x+0.5)^2+1)*exp(-(3-\x)/1.2)});

            \draw[dia4x3] (5.0,2.091323569935662) node[scale=2] {\pgfuseplotmark{square*}};
            \draw[dia4x1] (6.0,1.8882865639090387) node[scale=2.6] {\pgfuseplotmark{triangle*}};

            \draw[line width=1pt] (4.8,1.5) -- ++(1.4,0) -- ++(0,1) -- ++(-1.4,0) -- cycle;

            \draw[line width=1pt] (zoom_small_top) -- (4.8,2.5);
            \draw[line width=1pt] (zoom_small_bottom) -- (4.8,1.5);
        \end{scope}
    \end{scope}


    % draw legend
    \begin{scope}[xshift=0cm,yshift=1cm]
        \draw(1,3.5) node[right] {Integrand};
        \draw[dia4x1, dotted, thick](1.25,3) -- ++(0.5,0);
        \draw (1.75,3) node[right] {Exact};

        \draw[dia4x3, thick](1.25,2.5) -- ++(0.5,0);
        \draw (1.75,2.5) node[right] {Simpson's rule approx.};

        \draw[dia4x3, dotted, thick](1.25,2) -- ++(0.5,0);
        \draw (1.75,2) node[right] {4th order polynomial};
    \end{scope}

    \begin{scope}[xshift=4.5cm,yshift=1cm]
        \draw(1,3.5) node[right] {History snapshots};
        \draw(1.5,3) node[dia4x1,scale=1.2] {\pgfuseplotmark{triangle*}};
        \draw(1.75,3) node[right] {Used};
        \draw(1.5,2.5) node[dia4x3,scale=1.0] {\pgfuseplotmark{square*}};
        \draw(1.75,2.5) node[right] {Skipped};
    \end{scope}

    \begin{scope}[xshift=8cm,yshift=1cm]
        \draw(1,3.5) node[right] {Integration intervals};
        \draw(1.5,3) node[] {\pgfuseplotmark{10-pointed star}};
        \draw(1.75,3) node[right] {Before coarsening};
        \draw(1.5,2.5) node[] {\pgfuseplotmark{diamond*}};
        \draw(1.75,2.5) node[right] {After coarsening};
    \end{scope}

    \begin{scope}[xshift=12cm,yshift=1cm]
        \draw(1,3.5) node[right] {Integration};
        \fill[dia4x1!60] (1.4,2.9) rectangle ++(0.2,0.2);
        \draw(1.75,3) node[right] {Reference};

        \fill[dia4x3!60] (1.4,2.4) rectangle ++(0.2,0.2);
        \draw(1.75,2.5) node[right] {(Approx.) error};
    \end{scope}
\end{tikzpicture}


==> figures/constrained_mixture.tex <==
\begin{center}
    \begin{tikzpicture}
        \node[] (image) at (0,0) {\includegraphics{figures/images/constrained_mixture.pdf}};

        \draw (-2.8,-0.1) node[scale=0.4] {$\bs{+}$};
        \draw (-2.25,-0.1) node[scale=0.4] {$\bs{+}$};

        \draw (-0.1,-0.1) node[scale=0.4] {$\bs{+}$};
        \draw (0.35,-0.1) node[scale=0.4] {$\bs{+}$};


        \draw (2.4,-0.1) node[scale=0.4] {$\bs{+}$};
        \draw (2.9,-0.1) node[scale=0.4] {$\bs{+}$};


        \draw[thick,-latex] (-3.5,-1.5) -- ++(7.2,0) node[above left] {\footnotesize{G\&R time}};
        \draw (-2.8,-1.35) -- ++(0,-0.3) node[below] {$\footnotesize{0}$};
        \draw (0,-1.35) -- ++(0,-0.3) node[below] {$\footnotesize{\tau}$};
        \draw (2.9,-1.35) -- ++(0,-0.3) node[below] {$\footnotesize{s}$};

        \draw (-2.6,1.1) node {$\cdots$};
        \draw (0.1,1.1) node {$\cdots$};
        \draw (2.65,1.1) node {$\cdots$};

        \draw (-1.4,-0.8) node{$\footnotesize{\bs{F}(\tau)}$};
        \draw (1.3,-0.95) node{$\footnotesize{\bs{F}(s)}$};

        \draw (-2.9,0.5) node[left] {$\footnotesize{\bs{G}_\text{pre}^{1(0)}}$};
        \draw (-2.2,0.5) node[right] {$\footnotesize{\bs{G}_\text{pre}^{n(0)}}$};

        \draw (-0.2,0.5) node[left] {$\footnotesize{\bs{G}_\text{pre}^{1(\tau)}}$};
        \draw (0.4,0.5) node[right] {$\footnotesize{\bs{G}_\text{pre}^{n(\tau)}}$};

        \draw (2.25,0.5) node[left] {$\footnotesize{\bs{G}_\text{pre}^{1(s)}}$};
        \draw (2.95,0.5) node[right] {$\footnotesize{\bs{G}_\text{pre}^{n(s)}}$};

        %\coordinate (incre_desc) at (0,1.5);
        \draw (0,1.7) node[above,text width=3cm,align=center,name=incre_desc] {\footnotesize{stress-free configuration of mass increments}};

        \draw[line width=0.1pt] (-3,1.4) -- (incre_desc);
        \draw[line width=0.1pt] (-2.1,1.4) -- (incre_desc);

        \draw[line width=0.1pt] (-0.4,1.4) -- (incre_desc);
        \draw[line width=0.1pt] (0.4,1.4) -- (incre_desc);

        \draw[line width=0.1pt] (2.1,1.4) -- (incre_desc);
        \draw[line width=0.1pt] (3,1.4) -- (incre_desc);
    \end{tikzpicture}
\end{center}

==> figures/implementation_diagram.tex <==
\begin{center}
    \begin{tikzpicture}
        \newcommand*\deltax{0.3}
        \newcommand*\deltay{-0.5}
        \coordinate (timestepping) at (0,0);
        \draw (0,0) node[left] {\footnotesize{1}};
        \draw (timestepping) node[right] {Timestepping: While $s < s_\text{max}$};

        \coordinate (solve_equi) at (\deltax,\deltay);
        \draw (0,\deltay) node[left] {\footnotesize{2}};
        \draw (solve_equi) node[right] {Newton-Raphson-like \revb{algorithm} to solve (\ref{eqn:principle_of_virtual_work})};

        \coordinate (gploop) at (2*\deltax,2*\deltay);
        \draw (0,2*\deltay) node[left] {\footnotesize{3}};
        \draw (gploop) node[right, text width=7cm] {Iterate over elements and Gauss points};

        \coordinate (inner_gploop) at (3*\deltax,3*\deltay);
        \draw (0,3*\deltay) node[left] {\footnotesize{4}};
        \draw (inner_gploop) node[right] {Compute $\bs{F}$};

        \coordinate (inner_gploop2) at (3*\deltax,4*\deltay);
        \draw (0,4*\deltay) node[left] {\footnotesize{5}};
        \draw (inner_gploop2) node[right] {Solve $\int_0^{s-\Delta s} \cdots\,\dd s$ of (\ref{eqn:current_growth_scalar}) and (\ref{eqn:current_constituent_stress_response}) $\forall \, i$};

        \coordinate (inner_newton) at (3*\deltax,5*\deltay);
        \draw (0,5*\deltay) node[left] {\footnotesize{6}};
        \draw (inner_newton) node[right] {Newton-Raphson: Solve (\ref{eqn:current_growth_scalar}) and (\ref{eqn:current_constituent_stress_response}) $\forall \, i$};

        \coordinate (inner_newton_solve) at (4*\deltax,6.5*\deltay);
        \draw (0,6*\deltay) node[left] {\footnotesize{7}};
        \draw (inner_newton_solve) node[right, text width=8cm] {Compute residuum and linearization\\ of (\ref{eqn:current_growth_scalar}) and (\ref{eqn:current_constituent_stress_response}) };

        \coordinate (inner_newton_solve2) at (4*\deltax,8.5*\deltay);
        \draw (inner_newton_solve2) node[right, text width=8cm] {\emph{Note}: Reuse results from step 5\\ if possible};

        \coordinate (inner_newton_update) at (4*\deltax,10*\deltay);
        \draw (0,10*\deltay) node[left] {\footnotesize{8}};
        \draw (inner_newton_update) node[right, text width=7cm] {Newton step: Update $\kappa^i$ and $\tilde{\bs{S}}^i$};

        \coordinate (compute_s) at (3*\deltax,11*\deltay);
        \draw (0,11*\deltay) node[left] {\footnotesize{9}};
        \draw (compute_s) node[right, text width=7cm] {Compute $\bs{S}$ and linearization with (\ref{eqn:ruleofmixture})};

        \coordinate (compute_residuum) at (2*\deltax,12*\deltay);
        \draw (0,12*\deltay) node[left] {\footnotesize{10}};
        \draw (compute_residuum) node[right] {Compute residuum of (\ref{eqn:principle_of_virtual_work}) and linearization};

        \coordinate (update_disp) at (2*\deltax,13*\deltay);
        \draw (0,13*\deltay) node[left] {\footnotesize{11}};
        \draw (update_disp) node[right, text width=7cm] {Newton step: Update displacements};

        \coordinate (store_config) at (\deltax,14*\deltay);
        \draw (0,14*\deltay) node[left] {\footnotesize{12}};
        \draw (store_config) node[right, text width=7cm] {Store configuration of all mass increments};

        \coordinate (apply_adaptive_strategy) at (\deltax,15*\deltay);
        \draw (0,15*\deltay) node[left] {\footnotesize{13}};
        \draw (apply_adaptive_strategy) node[right, text width=7cm] {Apply adaptive strategy (\ref{eqn:adaptive_strategy})};

        \coordinate (update_time) at (\deltax,16*\deltay);
        \draw (0,16*\deltay) node[left] {\footnotesize{14}};
        \draw (update_time) node[right, text width=7cm] {Update G\&R time $s = s+\Delta s$};

        \draw[line width=1.5pt] (solve_equi)++(0,0.25) -- (update_time) -- ++(0,-0.2);
        \draw[line width=1.5pt] (gploop)++(0,0.25) -- (update_disp) -- ++(0,-0.2);
        \draw[line width=1.5pt] (inner_gploop)++(0,0.25) -- (compute_s) -- ++(0,-0.2);
        \draw[line width=1.5pt] (inner_newton_solve)++(0,0.4) -- (inner_newton_update) -- ++(0,-0.2);
    \end{tikzpicture}
\end{center}
